Machine learning for detection of stenoses and aneurysms: application in a physiologically realistic virtual patient database

This study presents an application of machine learning (ML) methods for detecting the presence of stenoses and aneurysms in the human arterial system. Four major forms of arterial disease -- carotid artery stenosis (CAS), subclavian artery stenosis (SAC), peripheral arterial disease (PAD), and abdominal aortic aneurysms (AAA) -- are considered. The ML methods are trained and tested on a physiologically realistic virtual patient database (VPD) containing 28,868 healthy subjects, which is adapted from the authors previous work and augmented to include the four disease forms. Six ML methods -- Naive Bayes, Logistic Regression, Support Vector Machine, Multi-layer Perceptron, Random Forests, and Gradient Boosting -- are compared with respect to classification accuracies and it is found that the tree-based methods of Random Forest and Gradient Boosting outperform other approaches. The performance of ML methods is quantified through the F1 score and computation of sensitivities and specificities. When using all the six measurements, it is found that maximum F1 scores larger than 0.9 are achieved for CAS and PAD, larger than 0.85 for SAS, and larger than 0.98 for both low- and high-severity AAAs. Corresponding sensitivities and specificities are larger than 90% for CAS and PAD, larger than 85% for SAS, and larger than 98% for both low- and high-severity AAAs. When reducing the number of measurements, it is found that the performance is degraded by less than 5% when three measurements are used, and less than 10% when only two measurements are used for classification. For AAA, it is shown that F1 scores larger than 0.85 and corresponding sensitivities and specificities larger than 85% are achievable when using only a single measurement. The results are encouraging to pursue AAA monitoring and screening through wearable devices which can reliably measure pressure or flow-rates

==> (inline-0) <==
\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB}\\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.5547 & 0.5110 & 0.5157 & 0.5807 & 0.4365 & 0.5606 \\
 $Q_2$ & 0.5105 & 0.5080 & 0.4955 & 0.6858 & 0.4410 & 0.6565 \\
 $Q_1$ & 0.5676 & 0.5033 & 0.5953 & 0.8809 & 0.6459 & 0.8521 \\
 $P_3$ & 0.4927 & 0.5023 & 0.4991 & 0.5441 & 0.4805 & 0.5131 \\
 $P_2$ & 0.4413 & 0.5066 & 0.5260 & 0.5628 & 0.3741 & 0.5412 \\
 $P_1$ & 0.5473 & 0.4917 & 0.5712 & 0.6681 & 0.7013 & 0.7082 \\
 $Q_3$, $Q_2$ & 0.5684 & 0.4955 & 0.5104 &  0.6955 & 0.4915 & 0.6889 \\
 $Q_3$, $Q_1$ & 0.4831 & 0.5050 & 0.5544 &  0.8790 & 0.6944 & 0.8629 \\
 $Q_3$, $P_3$ & 0.5213 & 0.4935 & 0.5124 &   0.5825 & 0.4929 & 0.5659 \\
 $Q_3$, $P_2$ & 0.5853 & 0.5018 & 0.5142 &  0.5918 & 0.4904 & 0.5849 \\
 $Q_3$, $P_1$ & 0.5048 & 0.5034 & 0.5576 &  0.6601 & 0.6864 & 0.7105 \\
 $Q_2$, $Q_1$ & 0.4600 & 0.4975 & 0.5540 &  0.8913 & 0.6648 & 0.8824 \\
 $Q_2$, $P_3$ & 0.4804 & 0.4940 & 0.5109 &  0.6833 & 0.4158 & 0.6805 \\
 $Q_2$, $P_2$ & 0.5290 & 0.5037 & 0.5125 &  0.6836 & 0.5618 & 0.6908 \\
 $Q_2$, $P_1$ & 0.4434 & 0.4978 & 0.5597 &  0.7204 & 0.6741 & 0.7562 \\
 $Q_1$, $P_3$ & 0.4470 & 0.4990 & 0.5595 &  0.8732 & 0.6860 & 0.8577 \\
 $Q_1$, $P_2$ & 0.5341 & 0.5029 & 0.5629 &  0.8774 & 0.7090 & 0.8684 \\
 $Q_1$, $P_1$ & 0.4927 & 0.5018 & 0.6233 &  0.8837 & 0.7822 & 0.8850 \\
 $P_3$, $P_2$ & 0.5507 & 0.5117 & 0.5263 &  0.5581 & 0.5313 & 0.5431 \\
 $P_3$, $P_1$ & 0.5266 & 0.4963 & 0.5725 &  0.6837 & 0.7384 & 0.7539 \\
 $P_2$, $P_1$ & 0.5089 & 0.4944 & 0.6885 &   0.7938 & 0.8878 & 0.8950 \\
 $Q_3$, $Q_2$, $Q_1$ & 0.4299 & 0.4995 & 0.5425 & 0.8907 & 0.6838 & 0.8868 \\
 $Q_3$, $Q_2$, $P_3$ & 0.4822 & 0.4980 & 0.5058 & 0.6910 & 0.5300 & 0.7072 \\
 $Q_3$, $Q_2$, $P_2$ & 0.5346 & 0.4975 & 0.5204 & 0.6962 & 0.5211 & 0.7102 \\
 $Q_3$, $Q_2$, $P_1$ & 0.5267 & 0.5024 & 0.5428 & 0.7229 & 0.6084 & 0.7693 \\
 $Q_3$, $Q_1$, $P_3$ & 0.4636 & 0.5016 & 0.5317 & 0.8685 & 0.6699 & 0.8660 \\
 $Q_3$, $Q_1$, $P_2$ & 0.5186 & 0.4960 & 0.5580 & 0.8751 & 0.6469 & 0.8728 \\
 $Q_3$, $Q_1$, $P_1$ & 0.5257 & 0.5020 & 0.5888 & 0.8843 & 0.7532 & 0.8903 \\
 $Q_3$, $P_3$, $P_2$ & 0.4493 & 0.5032 & 0.5119 & 0.5923 & 0.5418 & 0.5888 \\
 $Q_3$, $P_3$, $P_1$ & 0.5019 & 0.4892 & 0.5527 & 0.6751 & 0.7159 & 0.7602 \\ 
 $Q_3$, $P_2$, $P_1$ & 0.4312 & 0.5042 & 0.6303 & 0.7564 & 0.8623 & 0.8923 \\
 $Q_2$, $Q_1$, $P_3$ & 0.5222 & 0.5041 & 0.5300 & 0.8840 & 0.6354 & 0.8776 \\
 $Q_2$, $Q_1$, $P_2$ & 0.5155 & 0.4957 & 0.5586 & 0.8847 & 0.7001 & 0.8844 \\
 $Q_2$, $Q_1$, $P_1$ & 0.5251 & 0.4940 & 0.6039 & 0.8941 & 0.7611 & 0.8968 \\
 $Q_2$, $P_3$, $P_2$ & 0.4893 & 0.5041 & 0.5241 & 0.6824 & 0.5335 & 0.6929 \\
 $Q_2$, $P_3$, $P_1$ & 0.4067 & 0.4965 & 0.5421 & 0.7249 & 0.7185 & 0.8064 \\
 $Q_2$, $P_2$, $P_1$ & 0.5479 & 0.4858 & 0.6415 & 0.7740 & 0.8735 & 0.9040 \\
 $Q_1$, $P_3$, $P_2$ & 0.4766 & 0.4969 & 0.5505 & 0.8700 & 0.7048 & 0.8651 \\
 $Q_1$, $P_3$, $P_1$ & 0.5037 & 0.4908 & 0.5975 & 0.8777 & 0.7645 & 0.8956 \\
 $Q_1$, $P_2$, $P_1$ & 0.4997 & 0.4972 & 0.6772 & 0.8872 & 0.8680 & 0.9389 \\
 $P_3$, $P_2$, $P_1$ & 0.5090 & 0.4997 & 0.6451 & 0.7694 & 0.8831 & 0.8936 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.4569 & 0.4921 & 0.5408 & 0.8835 & 0.6258 & 0.8855 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.4253 & 0.5022 & 0.5462 & 0.8871 & 0.6655 & 0.8887  \\
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.4934 & 0.5068 & 0.5783 & 0.8925 & 0.7163 & 0.9004 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.4875 & 0.5026 & 0.5234 & 0.6852 & 0.5483 & 0.7145 \\
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.4481 & 0.4945 & 0.5399 & 0.7231 & 0.6714 & 0.8125 \\
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.4329 & 0.5034 & 0.6043 & 0.7619 & 0.8618 & 0.9025 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.4934 & 0.4972 & 0.5400 & 0.8717 & 0.6299 & 0.8761 \\
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.5365 & 0.5011 & 0.5802 & 0.8789 & 0.7197 & 0.8978 \\
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.5068 & 0.4974 & 0.6338 & 0.8852 & 0.8542 & 0.9395 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.4329 & 0.4980 & 0.6137 & 0.7393 & 0.8471 & 0.8906 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5669 & 0.4933 & 0.5468 & 0.8822 & 0.6524 & 0.8844 \\
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5193 & 0.4978 & 0.5783 & 0.8878 & 0.7207 & 0.9065 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4638 & 0.5037 & 0.6413 & 0.8944 & 0.8683 & 0.9383 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4868 & 0.4999 & 0.6142 & 0.7694 & 0.8503 & 0.9084 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4735 & 0.5025 & 0.6320 & 0.8807 & 0.8547 & 0.9353 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5005 & 0.5015 & 0.5387 & 0.8848 & 0.6322 & 0.8927 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.4652 & 0.4962 & 0.5760 & 0.8875 & 0.7079 & 0.9093 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5108 & 0.4994 & 0.6088 & 0.8934 & 0.8313 & 0.9381 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4994 & 0.5105 & 0.5808 & 0.7540 & 0.8463 & 0.9052 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5330 & 0.5024 & 0.6108 & 0.8849 & 0.8380 & 0.9364 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4899 & 0.5054 & 0.6026 & 0.8900 & 0.8371 & 0.9391 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4634 & 0.5018 & 0.5862 & 0.8878 & 0.7785 & 0.9343 \\
\hline 
  \caption{The $F_1$ scores achieved across the combination search by each of the six classification methods.}
 \label{table_F1_stenosis_CS}
\end{longtable}

\clearpage

\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB}\\ 
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.1531 & 0.5527 & 0.4283 & 0.5572
 & 0.6084 & 0.5736 \\
 $Q_2$ & 0.6641 & 0.5097 & 0.6418 & 0.6575 & 0.6228 & 0.6744 \\
 $Q_1$ & 0.5426 & 0.4525 & 0.5694 & 0.8704 & 0.4243 & 0.8547 \\
 $P_3$ & 0.5024 & 0.5098 & 0.4999 & 0.5139 & 0.5355 & 0.5158 \\
 $P_2$ & 0.6490 & 0.4979 & 0.5052 & 0.5366 & 0.7038 & 0.5491 \\
 $P_1$ & 0.2410 & 0.4992 & 0.6588 & 0.6510
 & 0.7052 & 0.7215 \\
 $Q_3$, $Q_2$ & 0.5055 & 0.5035 & 0.5651 &  0.6655 & 0.5439 & 0.7044 \\ 
 $Q_3$, $Q_1$ & 0.7217 & 0.5094 & 0.5461 &  0.8681 & 0.6288 & 0.8661 \\
 $Q_3$, $P_3$ & 0.4462 & 0.5091 & 0.4944 &  0.5615 & 0.5226 & 0.5583 \\
 $Q_3$, $P_2$ & 0.3652 & 0.5090 & 0.5111 &  0.5731 & 0.5572 & 0.5777 \\  
 $Q_3$, $P_1$ & 0.3032 & 0.5049 & 0.6510 &  0.6411 & 0.7334 & 0.7149 \\
 $Q_2$, $Q_1$ & 0.4543 & 0.5091 & 0.5770 &  0.8765 & 0.6372 & 0.8845 \\  
 $Q_2$, $P_3$ & 0.5395 & 0.5117 & 0.5263 &  0.6555 & 0.6691 & 0.6926 \\  
 $Q_2$, $P_2$ & 0.6043 & 0.4987 & 0.5436 &  0.6563 & 0.3867 & 0.7117 \\  
 $Q_2$, $P_1$ & 0.5766 & 0.4905 & 0.6442 &  0.6962 & 0.6879 & 0.7668 \\  
 $Q_1$, $P_3$ & 0.4718 & 0.5003 & 0.5461 &  0.8679 & 0.7167 & 0.8601 \\
 $Q_1$, $P_2$ & 0.3903 & 0.5068 & 0.5438 &  0.8672 & 0.7467 & 0.8664 \\
 $Q_1$, $P_1$ & 0.6488 & 0.4978 & 0.6672 &  0.8798 & 0.8290 & 0.8848 \\
 $P_3$, $P_2$ & 0.4744 & 0.5034 & 0.5251 &  0.5383 & 0.4863 & 0.5335 \\
 $P_3$, $P_1$ & 0.3334 & 0.4815 & 0.6303 &  0.6599 & 0.7469 & 0.7842 \\
 $P_2$, $P_1$ & 0.4943 & 0.5001 & 0.6699 &  0.7762 & 0.8995 & 0.9026 \\   
 $Q_3$, $Q_2$, $Q_1$ & 0.4935 & 0.4812 & 0.5598 & 0.8789 & 0.6425 & 0.8896 \\
 $Q_3$, $Q_2$, $P_3$ & 0.5586 & 0.4913 & 0.5454 & 0.6647 & 0.5014 & 0.7219 \\
 $Q_3$, $Q_2$, $P_2$ & 0.4348 & 0.5091 & 0.5336 & 0.6788 & 0.5298 & 0.7313 \\
 $Q_3$, $Q_2$, $P_1$ & 0.2964 & 0.5165 & 0.6068 & 0.6975 & 0.6471 & 0.7783 \\  
 $Q_3$, $Q_1$, $P_3$ & 0.4427 & 0.5021 & 0.5321 & 0.8620 & 0.6388 & 0.8677 \\
 $Q_3$, $Q_1$, $P_2$ & 0.4268 & 0.4974 & 0.5605 & 0.8718 & 0.6645 & 0.8721 \\
 $Q_3$, $Q_1$, $P_1$ & 0.5134 & 0.4687 & 0.6341 & 0.8735 & 0.7474 & 0.8936 \\
 $Q_3$, $P_3$, $P_2$ & 0.6823 & 0.4939 & 0.5076 & 0.5698 & 0.4853 & 0.5905 \\
 $Q_3$, $P_3$, $P_1$ & 0.3887 & 0.4941 & 0.5882 & 0.6691 & 0.6907 & 0.7866 \\
 $Q_3$, $P_2$, $P_1$ & 0.6288 & 0.4919 & 0.6251 & 0.7473 & 0.8593 & 0.8928 \\
 $Q_2$, $Q_1$, $P_3$ & 0.4599 & 0.5056 & 0.5474 & 0.8735 & 0.6999 & 0.8819 \\
 $Q_2$, $Q_1$, $P_2$ & 0.4296 & 0.5085 & 0.5728 & 0.8766 & 0.6703 & 0.8853 \\
 $Q_2$, $Q_1$, $P_1$ & 0.5235 & 0.5037 & 0.6393 & 0.8825 & 0.7635 & 0.8991 \\
 $Q_2$, $P_3$, $P_2$ & 0.3581 & 0.4902 & 0.5484 & 0.6566 & 0.5249 & 0.7098 \\ 
 $Q_2$, $P_3$, $P_1$ & 0.6042 & 0.4816 & 0.6079 & 0.7001 & 0.7140 & 0.8277 \\
 $Q_2$, $P_2$, $P_1$ & 0.5758 & 0.4826 & 0.6481 & 0.7516 & 0.8780 & 0.9114 \\
 $Q_1$, $P_3$, $P_2$ & 0.4530 & 0.4984 & 0.5521 & 0.8616 & 0.6733 & 0.8651 \\
 $Q_1$, $P_3$, $P_1$ & 0.4760 & 0.4859 & 0.6233 & 0.8721 & 0.7403 & 0.8993 \\
 $Q_1$, $P_2$, $P_1$ & 0.4610 & 0.4917 & 0.6744 & 0.8807 & 0.8797 & 0.9433 \\
 $P_3$, $P_2$, $P_1$ & 0.4001 & 0.5159 & 0.6442 & 0.7562 & 0.8731 & 0.8930 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.5792 & 0.4903 & 0.5548 & 0.8700 & 0.6711 & 0.8916 \\ 
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.6211 & 0.4961 & 0.5726 & 0.8788 & 0.6622 & 0.8933 \\   
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.5018 & 0.4831 & 0.5948 & 0.8837 & 0.7442 & 0.9015  \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.5499 & 0.4981 & 0.4938 & 0.6722 & 0.4844 & 0.7277 \\   
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.4381 & 0.5052 & 0.5948 & 0.7055 & 0.6997 & 0.8337 \\   
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.7010 & 0.5049 & 0.6401 & 0.7463 & 0.8600 & 0.9129 \\   
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.4629 & 0.5000 & 0.5424 & 0.8597 & 0.6331 & 0.8747 \\   
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.4436 & 0.4937 & 0.6099 & 0.8747 & 0.7555 & 0.9017 \\   
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.5362 & 0.5062 & 0.6300 & 0.8761 & 0.8538 & 0.9417 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.6073 & 0.5011 & 0.6165 & 0.7243 & 0.8391 & 0.8993 \\  
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4973 & 0.5056 & 0.5779 & 0.8729 & 0.6427 & 0.8874 \\ 
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.4225 & 0.5065 & 0.6115 & 0.8813 & 0.7596 & 0.9100 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5115 & 0.4954 & 0.6345 & 0.8858 & 0.8618 & 0.9416 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.5582 & 0.4877 & 0.6266 & 0.7498 & 0.8573 & 0.9133 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5769 & 0.4891 & 0.6309 & 0.8674 & 0.8667 & 0.9375 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5446 & 0.4929 & 0.5686 & 0.8759 & 0.6487 & 0.8949 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ &  0.4676 & 0.4933 & 0.6021 & 0.8775 & 0.7169 & 0.9117 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5403 & 0.5015 & 0.6142 & 0.8858 & 0.8288 & 0.9415 \\ 
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.6396 & 0.5042 & 0.6070 & 0.7375 & 0.8308 & 0.9120 \\ 
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5330 & 0.4920 & 0.6171 & 0.8795 & 0.8345 & 0.9399 \\ 
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4640 & 0.4919 & 0.6149 & 0.8774 & 0.8273 & 0.9416 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.6224 & 0.5116 & 0.6012 & 0.8747 & 0.7916 & 0.9364 \\ 

\hline 
  \caption{The sensitivities achieved across the combination search by each of the six classification methods.}
 \label{table_healthy_stenosis_CS}
\end{longtable}

\clearpage

\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.7090 & 0.4968 & 0.5462 & 0.5904 & 0.3886 & 0.5556 \\
 $Q_2$ & 0.4579 & 0.5075 & 0.4474 & 0.7006 & 0.3896 & 0.6479 \\
 $Q_1$ & 0.5776 & 0.5204 & 0.6063 & 0.8893 & 0.7517 & 0.8502 \\
 $P_3$ & 0.4896 & 0.4998 & 0.4989 & 0.5555 & 0.4632 & 0.5122 \\
 $P_2$ & 0.3826 & 0.5096 & 0.5335 & 0.5732 & 0.2983 & 0.5384 \\
 $P_1$ & 0.6628 & 0.4893 & 0.5363 & 0.6767 & 0.6993 & 0.7010 \\
 $Q_3$, $Q_2$ & 0.5935 & 0.4929 & 0.4917 &  0.7116 & 0.4745 & 0.6808 \\
 $Q_3$, $Q_1$ & 0.4072 & 0.5036 & 0.5576 &  0.8876 & 0.7293 & 0.8605 \\
 $Q_3$, $P_3$ & 0.5478 & 0.4884 & 0.5187 &  0.5912 & 0.4832 & 0.5690 \\
 $Q_3$, $P_2$ & 0.6764 & 0.4995 & 0.5153 &  0.5998 & 0.4687 & 0.5879 \\
 $Q_3$, $P_1$ & 0.5730 & 0.5030 & 0.5215 &  0.6696 & 0.6619 & 0.7081 \\
 $Q_2$, $Q_1$ & 0.4618 & 0.4937 & 0.5453 &  0.9032 & 0.6786 & 0.8808 \\
 $Q_2$, $P_3$ & 0.4618 & 0.4883 & 0.5057 &  0.6978 & 0.3494 & 0.6743 \\
 $Q_2$, $P_2$ & 0.5020 & 0.5055 & 0.5018 &  0.6978 & 0.6303 & 0.6798 \\
 $Q_2$, $P_1$ & 0.4055 & 0.5003 & 0.5269 &  0.7341 & 0.6672 & 0.7498 \\
 $Q_1$, $P_3$ & 0.4399 & 0.4987 & 0.5648 &  0.8774 & 0.6701 & 0.8560 \\
 $Q_1$, $P_2$ & 0.5865 & 0.5016 & 0.5704 &  0.8855 & 0.6883 & 0.8701 \\
 $Q_1$, $P_1$ & 0.4417 & 0.5032 & 0.6035 &  0.8869 & 0.7522 & 0.8853 \\
 $P_3$, $P_2$ & 0.5798 & 0.5146 & 0.5268 &  0.5659 & 0.5477 & 0.5467 \\
 $P_3$, $P_1$ & 0.5958 & 0.5013 & 0.5494 &  0.6961 & 0.7335 & 0.7356 \\
 $P_2$, $P_1$ & 0.5140 & 0.4926 & 0.6983 &  0.8054 & 0.8785 & 0.8889 \\
 $Q_3$, $Q_2$, $Q_1$ & 0.4125 & 0.5057 & 0.5361 & 0.9002 & 0.7054 & 0.8846 \\
 $Q_3$, $Q_2$, $P_3$ & 0.4580 & 0.5003 & 0.4925 & 0.7049 & 0.5404 & 0.6992 \\
 $Q_3$, $Q_2$, $P_2$ & 0.5711 & 0.4937 & 0.5158 & 0.7055 & 0.5181 & 0.6986 \\
 $Q_3$, $Q_2$, $P_1$ & 0.6091 & 0.4977 & 0.5190 & 0.7374 & 0.5915 & 0.7638 \\
 $Q_3$, $Q_1$, $P_3$ & 0.4700 & 0.5015 & 0.5316 & 0.8735 & 0.6857 & 0.8648 \\
 $Q_3$, $Q_1$, $P_2$ & 0.5508 & 0.4956 & 0.5571 & 0.8777 & 0.6386 & 0.8734 \\
 $Q_3$, $Q_1$, $P_1$ & 0.5302 & 0.5132 & 0.5699 & 0.8929 & 0.7568 & 0.8877 \\
 $Q_3$, $P_3$, $P_2$ & 0.3818 & 0.5064 & 0.5135 & 0.6018 & 0.5629 & 0.5882 \\
 $Q_3$, $P_3$, $P_1$ & 0.5399 & 0.4877 & 0.5392 & 0.6782 & 0.7300 & 0.7441 \\
 $Q_3$, $P_2$, $P_1$ & 0.3769 & 0.5084 & 0.6328 & 0.7620 & 0.8646 & 0.8920 \\
 $Q_2$, $Q_1$, $P_3$ & 0.5443 & 0.5037 & 0.5238 & 0.8924 & 0.6055 & 0.8743 \\
 $Q_2$, $Q_1$, $P_2$ & 0.5454 & 0.4916 & 0.5531 & 0.8913 & 0.7162 & 0.8838 \\
 $Q_2$, $Q_1$, $P_1$ & 0.5258 & 0.4909 & 0.5886 & 0.9035 & 0.7597 & 0.8950 \\
 $Q_2$, $P_3$, $P_2$ & 0.5319 & 0.5088 & 0.5156 & 0.6959 & 0.5367 & 0.6840 \\
 $Q_2$, $P_3$, $P_1$ & 0.3563 & 0.5015 & 0.5177 & 0.7390 & 0.7211 & 0.7921 \\
 $Q_2$, $P_2$, $P_1$ & 0.5374 & 0.4869 & 0.6385 & 0.7882 & 0.8701 & 0.8979 \\
 $Q_1$, $P_3$, $P_2$ & 0.4840 & 0.4965 & 0.5500 & 0.8766 & 0.7220 & 0.8651 \\
 $Q_1$, $P_3$, $P_1$ & 0.5131 & 0.4924 & 0.5866 & 0.8822 & 0.7795 & 0.8927 \\
 $Q_1$, $P_2$, $P_1$ & 0.5126 & 0.4991 & 0.6787 & 0.8925 & 0.8592 & 0.9351 \\
 $P_3$, $P_2$, $P_1$ & 0.5462 & 0.4944 & 0.6456 & 0.7777 & 0.8911 & 0.8942 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.4208 & 0.4928 & 0.5357 & 0.8943 & 0.6053 & 0.8807 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.3725 & 0.5043 & 0.5363 & 0.8938 & 0.6672 & 0.8852 \\
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.4907 & 0.5149 & 0.5716 & 0.8996 & 0.7008 & 0.8995 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.4675 & 0.5042 & 0.5340 & 0.6921 & 0.5725 & 0.7072 \\
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.4510 & 0.4911 & 0.5196 & 0.7331 & 0.6572 & 0.7981 \\
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.3589 & 0.5029 & 0.5888 & 0.7716 & 0.8632 & 0.8941 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.5034 & 0.4963 & 0.5392 & 0.8811 & 0.6285 & 0.8773 \\
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.5706 & 0.5037 & 0.5681 & 0.8823 & 0.6997 & 0.8947 \\
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.4969 & 0.4946 & 0.6357 & 0.8926 & 0.8545 & 0.9376 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.3848 & 0.4970 & 0.6126 & 0.7481 & 0.8530 & 0.8837 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5945 & 0.4893 & 0.5352 & 0.8896 & 0.6571 & 0.8822 \\
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5533 & 0.4950 & 0.5648 & 0.8930 & 0.6989 & 0.9037 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4495 & 0.5065 & 0.6446 & 0.9015 & 0.8734 & 0.9355 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4639 & 0.5040 & 0.6088 & 0.7818 & 0.8452 & 0.9045 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4415 & 0.5070 & 0.6326 & 0.8912 & 0.8458 & 0.9335 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4859 & 0.5044 & 0.5277 & 0.8919 & 0.6246 & 0.8911 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.4646 & 0.4972 & 0.5655 & 0.8956 & 0.7031 & 0.9073 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5008 & 0.4988 & 0.6065 & 0.8996 & 0.8332 & 0.9351 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4528 & 0.5127 & 0.5701 & 0.7641 & 0.8577 & 0.8996 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5331 & 0.5060 & 0.6081 & 0.8892 & 0.8406 & 0.9334\\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4984 & 0.5101 & 0.5974 & 0.9002 & 0.8442 & 0.9370 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4155 & 0.4986 & 0.5800 & 0.8984 & 0.7703 & 0.9325 \\
\hline 
  \caption{The specificities achieved across the combination search by each of the six classification methods.}
 \label{table_unhealthy_stenosis_CS}
\end{longtable}
\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB}\\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.5041 & 0.5288 & 0.4897 & 0.5723 & 0.5403 & 0.5592 \\
 $Q_2$ & 0.4681 & 0.5004 & 0.4839 & 0.7577 & 0.5691 & 0.7415 \\
 $Q_1$ & 0.3799 & 0.5028 & 0.4923 & 0.7779 & 0.6176 & 0.7529 \\
 $P_3$ & 0.4931 & 0.4972 & 0.5097 & 0.5530 & 0.5474 & 0.5331 \\
 $P_2$ & 0.4698 & 0.4990 & 0.5528 & 0.5627 & 0.4895 & 0.5453 \\
 $P_1$ & 0.5344 & 0.5023 & 0.5035 & 0.5171 & 0.5571 & 0.5060 \\
 $Q_3$, $Q_2$ & 0.4529 & 0.5136 & 0.5075 & 0.7623 & 0.4939 & 0.7608 \\
 $Q_3$, $Q_1$ & 0.4588 & 0.4893 & 0.5053 & 0.7814 & 0.5414 & 0.7758 \\
 $Q_3$, $P_3$ & 0.4992 & 0.4963 & 0.5207 & 0.5824 & 0.5463 & 0.5746 \\
 $Q_3$, $P_2$ & 0.5497 & 0.5068 & 0.5306 & 0.5869 & 0.5215 & 0.5850 \\
 $Q_3$, $P_1$ & 0.4195 & 0.5099 & 0.4992 & 0.5685 & 0.4776 & 0.5627 \\
 $Q_2$, $Q_1$ & 0.5064 & 0.5010 & 0.5025 & 0.8450 & 0.5853 & 0.8461 \\
 $Q_2$, $P_3$ & 0.4818 & 0.5020 & 0.5294 & 0.7555 & 0.6054 & 0.7694 \\
 $Q_2$, $P_2$ & 0.5116 & 0.5020 & 0.5405 & 0.7586 & 0.5454 & 0.7711 \\
 $Q_2$, $P_1$ & 0.5468 & 0.4913 & 0.5353 & 0.7568 & 0.5124 & 0.7609 \\
 $Q_1$, $P_3$ & 0.4564 & 0.4963 & 0.5252 & 0.7697 & 0.5067 & 0.7522 \\
 $Q_1$, $P_2$ & 0.5209 & 0.4986 & 0.5388 & 0.7708 & 0.5833 & 0.7606 \\
 $Q_1$, $P_1$ & 0.5186 & 0.5005 & 0.5327 & 0.7744 & 0.5426 & 0.7751 \\
 $P_3$, $P_2$ & 0.5450 & 0.5031 & 0.5256 & 0.5695 & 0.4960 & 0.5626 \\
 $P_3$, $P_1$ & 0.5464 & 0.4996 & 0.5282 & 0.5450 & 0.5510 & 0.5338 \\
 $P_2$, $P_1$ & 0.5399 & 0.5041 & 0.5447 & 0.5669 & 0.5133 & 0.5766 \\
 $Q_3$, $Q_2$, $Q_1$ & 0.4574 & 0.5081 & 0.5284 & 0.8447 & 0.5866 & 0.8552 \\
 $Q_3$, $Q_2$, $P_3$ & 0.5499 & 0.4925 & 0.5254 & 0.7624 & 0.5847 & 0.7830 \\
 $Q_3$, $Q_2$, $P_2$ & 0.4591 & 0.4936 & 0.5272 & 0.7629 & 0.5742 & 0.7829 \\
 $Q_3$, $Q_2$, $P_1$ & 0.4240 & 0.4980 & 0.5099 & 0.7627 & 0.4969 & 0.7800 \\
 $Q_3$, $Q_1$, $P_3$ & 0.4810 & 0.4994 & 0.5173 & 0.7808 & 0.5511 & 0.7691 \\
 $Q_3$, $Q_1$, $P_2$ & 0.4098 & 0.5069 & 0.5354 & 0.7749 & 0.5611 & 0.7750 \\
 $Q_3$, $Q_1$, $P_1$ & 0.5414 & 0.4999 & 0.5095 & 0.7761 & 0.5230 & 0.7880 \\
 $Q_3$, $P_3$, $P_2$ & 0.4492 & 0.5021 & 0.5330 & 0.5892 & 0.5636 & 0.5900 \\
 $Q_3$, $P_3$, $P_1$ & 0.4912 & 0.4971 & 0.5248 & 0.5767 & 0.5253 & 0.5759 \\ 
 $Q_3$, $P_2$, $P_1$ & 0.4476 & 0.4914 & 0.5259 & 0.5883 & 0.5758 & 0.5961 \\
 $Q_2$, $Q_1$, $P_3$ & 0.5243 & 0.5008 & 0.5154 & 0.8381 & 0.5874 & 0.8427 \\
 $Q_2$, $Q_1$, $P_2$ & 0.4994 & 0.5029 & 0.5349 & 0.8402 & 0.6139 & 0.8469 \\
 $Q_2$, $Q_1$, $P_1$ & 0.4988 & 0.5042 & 0.5279 & 0.8413 & 0.5861 & 0.8492 \\
 $Q_2$, $P_3$, $P_2$ & 0.5272 & 0.4992 & 0.5284 & 0.7549 & 0.5760 & 0.7802 \\
 $Q_2$, $P_3$, $P_1$ & 0.4351 & 0.5048 & 0.5351 & 0.7479 & 0.5724 & 0.7726 \\
 $Q_2$, $P_2$, $P_1$ & 0.5318 & 0.5081 & 0.5316 & 0.7563 & 0.5258 & 0.7752 \\
 $Q_1$, $P_3$, $P_2$ & 0.5152 & 0.5030 & 0.5454 & 0.7624 & 0.5782 & 0.7579 \\
 $Q_1$, $P_3$, $P_1$ & 0.4607 & 0.5022 & 0.5235 & 0.7690 & 0.5069 & 0.7680 \\
 $Q_1$, $P_2$, $P_1$ & 0.5437 & 0.5019 & 0.5319 & 0.7670 & 0.5930 & 0.7733 \\
 $P_3$, $P_2$, $P_1$ & 0.5314 & 0.4984 & 0.5352 & 0.5661 & 0.5518 & 0.5826 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.4910 & 0.4925 & 0.5169 & 0.8407 & 0.5706 & 0.8541 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.5113 & 0.5036 & 0.5301 & 0.8432 & 0.5952 & 0.8585 \\
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.5097 & 0.5078 & 0.5191 & 0.8404 & 0.5828 & 0.8558 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.4738 & 0.4968 & 0.5206 & 0.7549 & 0.5628 & 0.7879 \\
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.4721 & 0.4944 & 0.5224 & 0.7545 & 0.5605 & 0.7857 \\
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.5592 & 0.5081 & 0.5331 & 0.7616 & 0.5854 & 0.7911 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.4762 & 0.4987 & 0.5259 & 0.7738 & 0.5791 & 0.7711 \\
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.4558 & 0.5108 & 0.5339 & 0.7749 & 0.5766 & 0.7850 \\
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.4066 & 0.4957 & 0.5279 & 0.7719 & 0.5785 & 0.7813 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.5257 & 0.4878 & 0.5395 & 0.5866 & 0.5695 & 0.5988 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5318 & 0.4975 & 0.5487 & 0.8357 & 0.6064 & 0.8488 \\
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5348 & 0.4987 & 0.5326 & 0.8350 & 0.5879 & 0.8516 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5537 & 0.5113 & 0.5337 & 0.8362 & 0.6258 & 0.8545 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4863 & 0.4966 & 0.5394 & 0.7458 & 0.6102 & 0.7797 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4711 & 0.5010 & 0.5358 & 0.7635 & 0.6088 & 0.7738 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4763 & 0.5038 & 0.5312 & 0.8330 & 0.5966 & 0.8534 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.4953 & 0.4998 & 0.5212 & 0.8399 & 0.5809 & 0.8571 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4917 & 0.5099 & 0.5304 & 0.8390 & 0.6070 & 0.8600 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.5344 & 0.5069 & 0.5292 & 0.7540 & 0.5963 & 0.7913 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5205 & 0.4991 & 0.5309 & 0.7734 & 0.5740 & 0.7828 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4912 & 0.5012 & 0.5353 & 0.8325 & 0.6302 & 0.8502 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4642 & 0.5016 & 0.5301 & 0.8292 & 0.6040 & 0.8574 \\
\hline 
  \caption{The $F_1$ scores achieved across the combination search by each of the six classification methods.}
 \label{table_F1_stenosis_SS}
\end{longtable}

\clearpage

\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB}\\ 
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.2997 & 0.4576 & 0.5129 & 0.5678 & 0.4059 & 0.5585 \\
 $Q_2$ & 0.5460 & 0.5348 & 0.6918 & 0.7517 & 0.3839 & 0.7366 \\
 $Q_1$ & 0.7074 & 0.4613 & 0.6338 & 0.7582 & 0.1873 & 0.7224 \\
 $P_3$ & 0.4402 & 0.5127 & 0.5616 & 0.5453 & 0.3978 & 0.5431 \\
 $P_2$ & 0.5140 & 0.4981 & 0.4783 & 0.5629 & 0.5704 & 0.5717 \\
 $P_1$ & 0.4446 & 0.4836 & 0.4741 & 0.5177 & 0.3803 & 0.5244 \\
 $Q_3$, $Q_2$ & 0.5683 & 0.4928 & 0.5411 &  0.7612 & 0.5901 & 0.7585 \\ 
 $Q_3$, $Q_1$ & 0.4887 & 0.4947 & 0.5036 &  0.7630 & 0.4709 & 0.7504 \\
 $Q_3$, $P_3$ & 0.6479 & 0.5019 & 0.5147 &  0.5720 & 0.4578 & 0.5808 \\
 $Q_3$, $P_2$ & 0.5719 & 0.4985 & 0.5163 &  0.5849 & 0.5223 & 0.5999 \\  
 $Q_3$, $P_1$ & 0.6081 & 0.4947 & 0.4958 &  0.5633 & 0.5570 & 0.5788 \\
 $Q_2$, $Q_1$ & 0.6572 & 0.5008 & 0.6082 &  0.8374 & 0.4909 & 0.8293 \\  
 $Q_2$, $P_3$ & 0.5785 & 0.4860 & 0.5626 &  0,.7505 & 0.4320 & 0.7710 \\  
 $Q_2$, $P_2$ & 0.4241 & 0.4801 & 0.5294 &  0.7560 & 0.6660 & 0.7763 \\  
 $Q_2$, $P_1$ & 0.2405 & 0.5006 & 0.5127 &  0.7500 & 0.5838 & 0.7601 \\  
 $Q_1$, $P_3$ & 0.5330 & 0.4970 & 0.5596 &  0.7534 & 0.5809 & 0.7305 \\
 $Q_1$, $P_2$ & 0.4943 & 0.5180 & 0.5282 &  0.7545 & 0.4884 & 0.7434 \\
 $Q_1$, $P_1$ & 0.5761 & 0.4991 & 0.5430 &  0.7516 & 0.6004 & 0.7549 \\
 $P_3$, $P_2$ & 0.4714 & 0.4939 & 0.5388 &  0.5668 & 0.6677 & 0.5744 \\
 $P_3$, $P_1$ & 0.5408 & 0.4954 & 0.5252 &  0.5406 & 0.4456 & 0.5421 \\
 $P_2$, $P_1$ & 0.4115 & 0.4958 & 0.4761 &  0.5761 & 0.6175 & 0.6056 \\   
 $Q_3$, $Q_2$, $Q_1$ & 0.5695 & 0.5019 & 0.5106 & 0.8271 & 0.5303 & 0.8453 \\
 $Q_3$, $Q_2$, $P_3$ & 0.5651 & 0.5115 & 0.5075 & 0.7621 & 0.5044 & 0.7826 \\
 $Q_3$, $Q_2$, $P_2$ & 0.5768 & 0.5219 & 0.5101 & 0.7590 & 0.5941 & 0.7882 \\
 $Q_3$, $Q_2$, $P_1$ & 0.6416 & 0.5013 & 0.5350 & 0.7494 & 0.5963 & 0.7766 \\  
 $Q_3$, $Q_1$, $P_3$ & 0.4649 & 0.5074 & 0.5237 & 0.7550 & 0.5783 & 0.7491 \\
 $Q_3$, $Q_1$, $P_2$ & 0.6031 & 0.50 & 0.5056 & 0.7584 & 0.5796 & 0.7514 \\
 $Q_3$, $Q_1$, $P_1$ & 0.3262 & 0.4942 & 0.5535 & 0.7527 & 0.6028 & 0.7677 \\
 $Q_3$, $P_3$, $P_2$ & 0.5316 & 0.4904 & 0.5184 & 0.5924 & 0.4985 & 0.6109 \\
 $Q_3$, $P_3$, $P_1$ & 0.3543 & 0.4949 & 0.5116 & 0.5765 & 0.5444 & 0.5855 \\
 $Q_3$, $P_2$, $P_1$ & 0.5225 & 0.5038 & 0.5041 & 0.5864 & 0.5018 & 0.6186 \\
 $Q_2$, $Q_1$, $P_3$ & 0.4531 & 0.4826 & 0.5427 & 0.8186 & 0.6309 & 0.8303 \\
 $Q_2$, $Q_1$, $P_2$ & 0.4642 & 0.5029 & 0.5481 & 0.8277 & 0.6178 & 0.8312 \\
 $Q_2$, $Q_1$, $P_1$ & 0.5179 & 0.5049 & 0.5544 & 0.8268 & 0.5788 & 0.8388 \\
 $Q_2$, $P_3$, $P_2$ & 0.5155 & 0.4806 & 0.5642 & 0.7500 & 0.6050 & 0.7757 \\ 
 $Q_2$, $P_3$, $P_1$ & 0.6119 & 0.4972 & 0.5365 & 0.7486 & 0.5358 & 0.7752 \\
 $Q_2$, $P_2$, $P_1$ & 0.5590 & 0.5214 & 0.5403 & 0.7578 & 0.7119 & 0.7791 \\
 $Q_1$, $P_3$, $P_2$ & 0.4890 & 0.5159 & 0.5345 & 0.7414 & 0.5886 & 0.7437 \\
 $Q_1$, $P_3$, $P_1$ & 0.5256 & 0.5041 & 0.5548 & 0.7498 & 0.6421 & 0.7479 \\
 $Q_1$, $P_2$, $P_1$ & 0.4038 & 0.5014 & 0.5175 & 0.7490 & 0.5995 & 0.7621 \\
 $P_3$, $P_2$, $P_1$ & 0.4461 & 0.4995 & 0.5216 & 0.5697 & 0.6360 & 0.6026 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.6262 & 0.5155 & 0.5310 & 0.8274 & 0.6144 & 0.8411 \\ 
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.4646 & 0.5158 & 0.5531 & 0.8303 & 0.6113 & 0.8487 \\   
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.4913 & 0.5011 & 0.5522 & 0.8242 & 0.5723 & 0.8466 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.5435 & 0.4831 & 0.54 & 0.7566 & 0.64 & 0.7924 \\   
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.5466 & 0.4884 & 0.5173 & 0.7534 & 0.5521 & 0.7874 \\   
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.4776 & 0.5022 & 0.5413 & 0.7555 & 0.5892 & 0.7900 \\   
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.5274 & 0.5010 & 0.5377 & 0.7587 & 0.5758 & 0.7545 \\   
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.4177 & 0.4823 & 0.5051 & 0.7560 & 0.5163 & 0.7675 \\   
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.5806 & 0.5103 & 0.5087 & 0.7550 & 0.5940 & 0.7735 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.46 & 0.5052 & 0.5204 & 0.5857 & 0.6047 & 0.6121 \\  
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4529 & 0.5117 & 0.5461 & 0.8241 & 0.6431 & 0.8413 \\ 
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.2714 & 0.4964 & 0.5150 & 0.8186 & 0.6153 & 0.8437 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5132 & 0.5057 & 0.5357 & 0.8214 & 0.6157 & 0.8386 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4464 & 0.5042 & 0.5606 & 0.7407 & 0.6294 & 0.7833 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4715 & 0.5032 & 0.5476 & 0.7439 & 0.6014 & 0.7599 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.44
 & 0.4889 & 0.5266 & 0.8175 & 0.5881 & 0.8510 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.3896 & 0.4988 & 0.5447 & 0.8256 & 0.6080 & 0.8443 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5676 & 0.50 & 0.5270 & 0.8274 & 0.6084 &  0.8525 \\ 
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4376 & 0.5137 & 0.5454 & 0.7499 & 0.6264 & 0.7859 \\ 
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ &  0.4463 & 0.4941 & 0.5332 & 0.7509 & 0.6137 & 0.7634 \\ 
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.6175 & 0.4940 & 0.5561 & 0.8159 & 0.5996 & 0.8451 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5047 & 0.4996 & 0.5342 & 0.8102 & 0.6133 & 0.8504 \\ 

\hline 
  \caption{The sensitivities achieved across the combination search by each of the six classification methods.}
 \label{table_healthy_stenosis_SS}
\end{longtable}

\clearpage

\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.5731 & 0.5544 & 0.4823 & 0.5742 & 0.5901 & 0.5596 \\
 $Q_2$ & 0.4444 & 0.4890 & 0.4176 & 0.7615 & 0.6429 & 0.7445 \\
 $Q_1$ & 0.3032 & 0.5168 & 0.4462 & 0.7905 & 0.8099 & 0.7714 \\
 $P_3$ & 0.5105 & 0.4921 & 0.4920 & 0.5560 & 0.6038 & 0.5295 \\
 $P_2$ & 0.4563 & 0.4993 & 0.5814 & 0.5627 & 0.4633 & 0.5355 \\
 $P_1$ & 0.5672 & 0.5087 & 0.5135 & 0.5170
& 0.6254 & 0.4999 \\
 $Q_3$, $Q_2$ & 0.4192 & 0.5208 & 0.4962 &  0.7631 & 0.4624 & 0.7623 \\
 $Q_3$, $Q_1$ & 0.4499 & 0.4876 & 0.5059 & 0.7932 & 0.5676 & 0.7920 \\
 $Q_3$, $P_3$ & 0.4498 & 0.4945 & 0.5229 &  0.5867 & 0.5796 & 0.5722 \\
 $Q_3$, $P_2$ & 0.5414 & 0.5097 & 0.5359 & 0.5878 & 0.5213 & 0.5789 \\
 $Q_3$, $P_1$ & 0.3695 & 0.5152 & 0.5004 &  0.5706 & 0.4528 & 0.5565 \\
 $Q_2$, $Q_1$ & 0.4553 & 0.5012 & 0.4671 &  0.8507 & 0.6244 & 0.8585 \\
 $Q_2$, $P_3$ & 0.4512 & 0.5074 & 0.5175 &  0.7586 & 0.6807 & 0.7685 \\
 $Q_2$, $P_2$ & 0.5418 & 0.5094 & 0.5447 &  0.7603 & 0.5002 & 0.7679 \\
 $Q_2$, $P_1$ & 0.6622 & 0.4884 & 0.5436 &  0.7610 & 0.4879 & 0.7614 \\
 $Q_1$, $P_3$ & 0.4338 & 0.4961 & 0.5130 &  0.7800 & 0.4816 & 0.7653 \\
 $Q_1$, $P_2$ & 0.5303 & 0.4922 & 0.5428 &  0.7811 & 0.6224 & 0.7712 \\
 $Q_1$, $P_1$ & 0.4985 & 0.5010 & 0.5290 &  0.7889 & 0.5211 & 0.7880 \\
 $P_3$, $P_2$ & 0.5726 & 0.5062 & 0.5209 &  0.5707 & 0.4394 & 0.5581 \\
 $P_3$, $P_1$ & 0.5486 & 0.5011 & 0.5293 &  0.5467 & 0.5912 & 0.5309 \\
 $P_2$, $P_1$ & 0.5874 & 0.5069 & 0.5704 &  0.5633 & 0.4774 & 0.5649 \\
 $Q_3$, $Q_2$, $Q_1$ & 0.4242 & 0.5103 & 0.5348 & 0.8576 & 0.6101 & 0.8626 \\
 $Q_3$, $Q_2$, $P_3$ & 0.5442 & 0.4864 & 0.5319 & 0.7626 & 0.6180 & 0.7834 \\
 $Q_3$, $Q_2$, $P_2$ & 0.4241 & 0.4844 & 0.5334 & 0.7654 & 0.5662 & 0.7795 \\
 $Q_3$, $Q_2$, $P_1$ & 0.3655 & 0.4970 & 0.5014 & 0.7710 & 0.4641 & 0.7822 \\
 $Q_3$, $Q_1$, $P_3$ & 0.4862 & 0.4968 & 0.5152 & 0.7974 & 0.5408 & 0.7816 \\
 $Q_3$, $Q_1$, $P_2$ & 0.3600 & 0.5093 & 0.5464 & 0.7854 & 0.5539 & 0.7900 \\
 $Q_3$, $Q_1$, $P_1$ & 0.6213 & 0.5018 & 0.4945 & 0.7911 & 0.4948 & 0.8013 \\
 $Q_3$, $P_3$, $P_2$ & 0.4254 & 0.5061 & 0.5384 & 0.5879 & 0.5892 & 0.5813 \\
 $Q_3$, $P_3$, $P_1$ & 0.5358 & 0.4979 & 0.5295 & 0.5769 & 0.5186 & 0.5721 \\
 $Q_3$, $P_2$, $P_1$ & 0.4261 & 0.4874 & 0.5338 & 0.5892 & 0.6058 & 0.5866 \\
 $Q_2$, $Q_1$, $P_3$ & 0.5497 & 0.5069 & 0.5060 & 0.8522 & 0.5694 & 0.8519 \\
 $Q_2$, $Q_1$, $P_2$ & 0.5112 & 0.5029 & 0.5301 & 0.8494 & 0.6123 & 0.8585 \\
 $Q_2$, $Q_1$, $P_1$ & 0.4925 & 0.5040 & 0.5184 & 0.8519 & 0.5892 & 0.8569 \\
 $Q_2$, $P_3$, $P_2$ & 0.5315 & 0.5055 & 0.5156 & 0.7579 & 0.5643 & 0.7831 \\
 $Q_2$, $P_3$, $P_1$ & 0.3860 & 0.5075 & 0.5347 & 0.7476 & 0.5871 & 0.7710 \\
 $Q_2$, $P_2$, $P_1$ & 0.5220 & 0.5036 & 0.5285 & 0.7555 & 0.4595 & 0.7728 \\
 $Q_1$, $P_3$, $P_2$ & 0.5244 & 0.4987 & 0.5495 & 0.7755 & 0.5740 & 0.7667 \\
 $Q_1$, $P_3$, $P_1$ & 0.4414 & 0.5016 & 0.5125 & 0.7810 & 0.4611 & 0.7806 \\
 $Q_1$, $P_2$, $P_1$ & 0.5960 & 0.5021 & 0.5372 & 0.7782 & 0.5904 & 0.7804 \\
 $P_3$, $P_2$, $P_1$ & 0.5624 & 0.4981 & 0.5403 & 0.5647 & 0.5198 & 0.5745 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.4471 & 0.4850 & 0.5120 & 0.8504 & 0.5532 & 0.8638 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.5274 & 0.4996 & 0.5219 & 0.8527 & 0.5884 & 0.8660 \\
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.5160 & 0.5102 & 0.5076 & 0.8522 & 0.5872 & 0.8627 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.4522 & 0.5014 & 0.5138 & 0.7540 & 0.5326 & 0.7851 \\
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.4492 & 0.4964 & 0.5243 & 0.7553 & 0.5639 & 0.7847 \\
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.5909 & 0.5102 & 0.5302 & 0.7654 & 0.5839 & 0.7919 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.4603 & 0.4980 & 0.5218 & 0.7834 & 0.5805 & 0.7816 \\
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.4671 & 0.5206 & 0.5444 & 0.7869 & 0.6011 & 0.7964 \\
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.3623 & 0.4910 & 0.5348 & 0.7826 & 0.5723 & 0.7864 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.5492 & 0.4823 & 0.5466 & 0.5870 & 0.5555 & 0.5932 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5604 & 0.4929 & 0.5497 & 0.8441 & 0.5905 & 0.8545 \\
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.6311 & 0.4995 & 0.5390 & 0.8468 & 0.5765 & 0.8575 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5693 & 0.5133 & 0.5330 & 0.8469 & 0.6304 & 0.8664 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4992 & 0.4941 & 0.5316 & 0.7489 & 0.6018 & 0.7774 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4710 & 0.5003 & 0.5315 & 0.7757 & 0.6121 & 0.7826 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4877 & 0.5089 & 0.5329 & 0.8442 & 0.6003 & 0.8552 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5301 & 0.5002 & 0.5130 & 0.8504 & 0.5699 & 0.8668 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4670 & 0.5133 & 0.5317 & 0.8475 & 0.6064 & 0.8657 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.5697 & 0.5046 & 0.5234 & 0.7566 & 0.5836 & 0.7950 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5467 & 0.5008 & 0.5302 & 0.7876 & 0.5581
 & 0.7954\\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4502 & 0.5037 & 0.5278 & 0.8444 & 0.6443 & 0.8540 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4520 & 0.5023 & 0.5287 & 0.8427 & 0.60 & 0.8627 \\
\hline 
  \caption{The specificities achieved across the combination search by each of the six classification methods.}
 \label{table_unhealthy_stenosis_SS}
\end{longtable}
\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB}\\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.5017 & 0.5115 & 0.6645 & 0.8224 & 0.6897 & 0.8169 \\
 $Q_2$ & 0.5621 & 0.5222 & 0.5266 & 0.7127 & 0.4734 & 0.7076 \\
 $Q_1$ & 0.3927 & 0.4822 & 0.5310 & 0.8240 & 0.4713 & 0.8183 \\
 $P_3$ & 0.5162 & 0.5053 & 0.5182 & 0.5613 & 0.4131 & 0.5406 \\
 $P_2$ & 0.5030 & 0.4954 & 0.5242 & 0.5753 & 0.4741 & 0.5529 \\
 $P_1$ & 0.4290 & 0.5031 & 0.5038 & 0.5517 & 0.5487 & 0.5335 \\
 $Q_3$, $Q_2$ & 0.4740 & 0.5099 & 0.5926 & 0.8480 & 0.7040 & 0.8557 \\
 $Q_3$, $Q_1$ & 0.5355 & 0.4965 & 0.5786 & 0.8959 & 0.7254 & 0.9041 \\
 $Q_3$, $P_3$ & 0.4800 & 0.4932 & 0.5808 & 0.8050 & 0.6676 & 0.8151 \\
 $Q_3$, $P_2$ & 0.5118 & 0.4998 & 0.5824 & 0.8152 & 0.7057 & 0.8201 \\
 $Q_3$, $P_1$ & 0.5672 & 0.4979 & 0.5768 & 0.8103 & 0.7206 & 0.8221 \\
 $Q_2$, $Q_1$ & 0.5236 & 0.4962 & 0.5239 & 0.8556 & 0.5610 & 0.8637 \\
 $Q_2$, $P_3$ & 0.4929 & 0.4980 & 0.5069 & 0.7134 & 0.6117 & 0.7200 \\
 $Q_2$, $P_2$ & 0.5323 & 0.4956 & 0.5133 & 0.7126 & 0.5233 & 0.7255 \\
 $Q_2$, $P_1$ & 0.4602 & 0.5075 & 0.5222 & 0.7117 & 0.5585 & 0.7221 \\
 $Q_1$, $P_3$ & 0.5293 & 0.5116 & 0.5420 & 0.8136 & 0.5602 & 0.8204 \\
 $Q_1$, $P_2$ & 0.5335 & 0.4926 & 0.5406 & 0.8187 & 0.5818 & 0.8314 \\
 $Q_1$, $P_1$ & 0.5549 & 0.5011 & 0.5417 & 0.8181 & 0.6514 & 0.8307 \\
 $P_3$, $P_2$ & 0.4829 & 0.4996 & 0.5319 & 0.5810 & 0.5386 & 0.5733 \\
 $P_3$, $P_1$ & 0.4823 & 0.4976 & 0.5142 & 0.5624 & 0.5141 & 0.5559 \\
 $P_2$, $P_1$ & 0.5434 & 0.5035 & 0.5145 & 0.5904 & 0.4662 & 0.6002 \\
 $Q_3$, $Q_2$, $Q_1$ & 0.5209 & 0.4891 & 0.5619 & 0.9061 & 0.7004 & 0.9168 \\
 $Q_3$, $Q_2$, $P_3$ & 0.4717 & 0.5146 & 0.5605 & 0.8370 & 0.6864 & 0.8556 \\
 $Q_3$, $Q_2$, $P_2$ & 0.4651 & 0.5049 & 0.5640 & 0.8424 & 0.7074 & 0.8606 \\
 $Q_3$, $Q_2$, $P_1$ & 0.4643 & 0.5064 & 0.5610 & 0.8408 & 0.7040 & 0.8592 \\
 $Q_3$, $Q_1$, $P_3$ & 0.4947 & 0.4976 & 0.5679 & 0.8833 & 0.7148 & 0.9009 \\
 $Q_3$, $Q_1$, $P_2$ & 0.5615 & 0.4984 & 0.5741 & 0.8858 & 0.7100 & 0.9022 \\
 $Q_3$, $Q_1$, $P_1$ & 0.4149 & 0.4941 & 0.5760 & 0.8850 & 0.7361 & 0.9046 \\
 $Q_3$, $P_3$, $P_2$ & 0.4800 & 0.5065 & 0.5598 & 0.8005 & 0.6804 & 0.8215 \\
 $Q_3$, $P_3$, $P_1$ & 0.5214 & 0.5050 & 0.5642 & 0.8005 & 0.6886 & 0.8179 \\ 
 $Q_3$, $P_2$, $P_1$ & 0.4792 & 0.5065 & 0.5630 & 0.8004 & 0.7104 & 0.8178 \\
 $Q_2$, $Q_1$, $P_3$ & 0.5208 & 0.5006 & 0.5334 & 0.8469 & 0.6300 & 0.8617 \\
 $Q_2$, $Q_1$, $P_2$ & 0.4874 & 0.4974 & 0.5318 & 0.8472 & 0.5992 & 0.8703 \\
 $Q_2$, $Q_1$, $P_1$ & 0.5340 & 0.4938 & 0.5311 & 0.8472 & 0.6472 & 0.8682 \\
 $Q_2$, $P_3$, $P_2$ & 0.5306 & 0.4996 & 0.5162 & 0.7147 & 0.5581 & 0.7379 \\
 $Q_2$, $P_3$, $P_1$ & 0.5012 & 0.4989 & 0.5152 & 0.7062 & 0.5165 & 0.7311 \\
 $Q_2$, $P_2$, $P_1$ & 0.5165 & 0.4983 & 0.5232 & 0.7118 & 0.5659 & 0.7322 \\
 $Q_1$, $P_3$, $P_2$ & 0.5324 & 0.4941 & 0.5382 & 0.8086 & 0.6117 & 0.8302 \\
 $Q_1$, $P_3$, $P_1$ & 0.4632 & 0.5047 & 0.5322 & 0.8116 & 0.6127 & 0.8324 \\
 $Q_1$, $P_2$, $P_1$ & 0.4524 & 0.4930 & 0.5429 & 0.8146 & 0.6441 & 0.8380 \\
 $P_3$, $P_2$, $P_1$ & 0.5016 & 0.5023 & 0.5262 & 0.5838 & 0.5654 & 0.6078 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.5480 & 0.5086 & 0.5600 & 0.8992 & 0.6988 & 0.9138 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.4505 & 0.4997 & 0.5564 & 0.8997 & 0.7017 & 0.9164 \\
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.4973 & 0.5053 & 0.5601 & 0.8990 & 0.7030 & 0.9196 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.3998 & 0.4993 & 0.5601 & 0.8376 & 0.6688 & 0.8612 \\
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.5253 & 0.4973 & 0.5558 & 0.8330 & 0.6738 & 0.8556 \\
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.4726 & 0.4972 & 0.5650 & 0.8385 & 0.6811 & 0.8597 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.5030 & 0.4976 & 0.5684 & 0.8803 & 0.6845 & 0.8999 \\
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.5189 & 0.5019 & 0.5595 & 0.8839 & 0.6849 & 0.9013 \\
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.5692 & 0.4994 & 0.5715 & 0.8805 & 0.6962 & 0.9025 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.4801 & 0.4991 & 0.5576 & 0.7940 & 0.6746 & 0.8170 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4681 & 0.4966 & 0.5404 & 0.8417 & 0.6239 & 0.8624 \\
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5009 & 0.5015 & 0.5278 & 0.8378 & 0.6146 & 0.8677 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5278 & 0.4979 & 0.5304 & 0.8433 & 0.6327 & 0.8690 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.5242 & 0.5024 & 0.5180 & 0.7022 & 0.5806 & 0.7376 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4996 & 0.5033 & 0.5355 & 0.8087 & 0.6158 & 0.8328 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5012 & 0.5006 & 0.5495 & 0.8971 & 0.6889 & 0.9169 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5025 & 0.4969 & 0.5562 & 0.8952 & 0.6887 & 0.9151 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5023 & 0.5019 & 0.5502 & 0.8969 & 0.6895 & 0.9170 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4946 & 0.4923 & 0.5488 & 0.8279 & 0.6545 & 0.8597 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4489 & 0.4972 & 0.5666 & 0.8758 & 0.6688 & 0.9042 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5377 & 0.4995 & 0.5391 & 0.8389 & 0.6154 & 0.8655 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4479 & 0.4974 & 0.5573 & 0.8935 & 0.6681 & 0.9187 \\
\hline 
  \caption{The $F_1$ scores achieved across the combination search by each of the six classification methods.}
 \label{table_F1_stenosis_PAD}
\end{longtable}

\clearpage

\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB}\\ 
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.3598 & 0.5048 & 0.6806 & 0.8219 & 0.5998 & 0.8188 \\
 $Q_2$ & 0.5441 & 0.4878 & 0.5879 & 0.6858 & 0.5536 & 0.6922 \\
 $Q_1$ & 0.5735 & 0.5026 & 0.6065 & 0.8126 & 0.5959 & 0.8140 \\
 $P_3$ & 0.4246 & 0.4935 & 0.5472 & 0.5358 & 0.6388 & 0.5425 \\
 $P_2$ & 0.4565 & 0.4985 & 0.5368 & 0.5532 & 0.5572 & 0.5576 \\
 $P_1$ & 0.6253 & 0.5001 & 0.5571 & 0.5245 & 0.3899 & 0.5261 \\
 $Q_3$, $Q_2$ & 0.5595 & 0.4912 & 0.6297 &  0.8414 & 0.7176 & 0.8532 \\ 
 $Q_3$, $Q_1$ & 0.4753 & 0.5087 & 0.6324 &  0.8825 & 0.7460 & 0.8950 \\
 $Q_3$, $P_3$ & 0.6086 & 0.5025 & 0.5980 &  0.8021 & 0.6523 & 0.8173 \\
 $Q_3$, $P_2$ & 0.3310 & 0.4895 & 0.5919 &  0.8089 & 0.7679 & 0.8269 \\  
 $Q_3$, $P_1$ & 0.3079 & 0.5280 & 0.6021 &  0.8051 & 0.7461 & 0.8266 \\
 $Q_2$, $Q_1$ & 0.4323 & 0.4902 & 0.5878 &  0.8346 & 0.6016 & 0.8521 \\  
 $Q_2$, $P_3$ & 0.5419 & 0.4877 & 0.5744 &  0.6826 & 0.2813 & 0.7126 \\  
 $Q_2$, $P_2$ & 0.5505 & 0.5051 & 0.5776 &  0.6862 & 0.5169 & 0.7275 \\  
 $Q_2$, $P_1$ & 0.6100 & 0.4976 & 0.5697 &  0.6875 & 0.4716 & 0.7127 \\  
 $Q_1$, $P_3$ & 0.3309 & 0.4971 & 0.5476 &  0.8001 & 0.5911 & 0.8168 \\
 $Q_1$, $P_2$ & 0.5495 & 0.5063 & 0.5827 &  0.8019 & 0.5508 & 0.8288 \\
 $Q_1$, $P_1$ & 0.3834 & 0.4930 & 0.5778 &  0.8059 & 0.6787 & 0.8272 \\
 $P_3$, $P_2$ & 0.4789 & 0.4946 & 0.5458 &  0.5569 & 0.5443 & 0.5709 \\
 $P_3$, $P_1$ & 0.5309 & 0.5066 & 0.5642 &  0.5425 & 0.5406 & 0.5484 \\
 $P_2$, $P_1$ & 0.5325 & 0.4961 & 0.5863 &  0.5651 & 0.6096 & 0.5998 \\   
 $Q_3$, $Q_2$, $Q_1$ & 0.4948 & 0.5163 & 0.5976 & 0.8885 & 0.7801 & 0.9055 \\
 $Q_3$, $Q_2$, $P_3$ & 0.3895 & 0.4985 & 0.5568 & 0.8323 & 0.7286 & 0.8572 \\
 $Q_3$, $Q_2$, $P_2$ & 0.5612 & 0.5051 & 0.5851 & 0.8388 & 0.6953 & 0.8545 \\
 $Q_3$, $Q_2$, $P_1$ & 0.4521 & 0.4890 & 0.5787 & 0.8278 & 0.7259 & 0.8559 \\  
 $Q_3$, $Q_1$, $P_3$ & 0.5637 & 0.5045 & 0.5826 & 0.8707 & 0.7050 & 0.8913 \\
 $Q_3$, $Q_1$, $P_2$ & 0.4240 & 0.5030 & 0.5974 & 0.8710 & 0.7409 & 0.8923 \\
 $Q_3$, $Q_1$, $P_1$ & 0.6578 & 0.5094 & 0.6104 & 0.8663 & 0.6902 & 0.8928 \\
 $Q_3$, $P_3$, $P_2$ & 0.3869 & 0.4995 & 0.5834 & 0.7984 & 0.6967 & 0.8211 \\
 $Q_3$, $P_3$, $P_1$ & 0.2820 & 0.5009 & 0.5706 & 0.7914 & 0.6994 & 0.8208 \\
 $Q_3$, $P_2$, $P_1$ & 0.5814 & 0.4880 & 0.5824 & 0.7970 & 0.6789 & 0.8163 \\
 $Q_2$, $Q_1$, $P_3$ & 0.3260 & 0.4775 & 0.5663 & 0.8303 & 0.5969 & 0.8540 \\
 $Q_2$, $Q_1$, $P_2$ & 0.4239 & 0.4959 & 0.5625 & 0.8309 & 0.6028 & 0.8636 \\
 $Q_2$, $Q_1$, $P_1$ & 0.3205 & 0.5176 & 0.5610 & 0.8289 & 0.6418 & 0.8595 \\
 $Q_2$, $P_3$, $P_2$ & 0.4276 & 0.4900 & 0.5714 & 0.6920 & 0.5968 & 0.7328 \\ 
 $Q_2$, $P_3$, $P_1$ & 0.5554 & 0.4896 & 0.5560 & 0.6859 & 0.6252 & 0.7136 \\
 $Q_2$, $P_2$, $P_1$ & 0.4250 & 0.5134 & 0.5664 & 0.6845 & 0.5546 & 0.7245 \\
 $Q_1$, $P_3$, $P_2$ & 0.5668 & 0.4987 & 0.5330 & 0.7935 & 0.5752 & 0.8208 \\
 $Q_1$, $P_3$, $P_1$ & 0.4876 & 0.5104 & 0.5537 & 0.7998 & 0.6082 & 0.8287 \\
 $Q_1$, $P_2$, $P_1$ & 0.6109 & 0.4885 & 0.5572 & 0.8022 & 0.5978 & 0.8313 \\
 $P_3$, $P_2$, $P_1$ & 0.3959 & 0.4901 & 0.5652 & 0.5688 & 0.5532 & 0.6022 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.3678 & 0.4879 & 0.5510 & 0.8819 & 0.7136 & 0.9035 \\ 
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.4522 & 0.5111 & 0.5909 & 0.8868 & 0.7224 & 0.9085 \\   
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.5593 & 0.4867 & 0.5680 & 0.8846 & 0.7250 & 0.9068  \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.5688 & 0.4972 & 0.5879 & 0.8231 & 0.7166 & 0.8574 \\   
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.4517 & 0.5112 & 0.5707 & 0.8201 & 0.7036 & 0.8504 \\   
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.5414 & 0.4904 & 0.5642 & 0.8247 & 0.7091 & 0.8526 \\   
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.6603 & 0.4851 & 0.5512 & 0.8655 & 0.7055 & 0.8936 \\   
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.3708 & 0.4993 & 0.5781 & 0.8655 & 0.7178 & 0.8951 \\   
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.4094 & 0.4967 & 0.5752 & 0.8612 & 0.7042 & 0.8926 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.5180 & 0.5097 & 0.5724 & 0.7834 & 0.6593 & 0.8182 \\  
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.3984 & 0.4901 & 0.5564 & 0.8199 & 0.6451 & 0.8568 \\ 
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.3787 & 0.5159 & 0.5556 & 0.8243 & 0.6639 & 0.8587 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4432 & 0.5153 & 0.5587 & 0.8324 & 0.6442 & 0.8633 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4612 & 0.4878 & 0.5385 & 0.6811 & 0.5837 & 0.7262 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4762 & 0.4917 & 0.5679 & 0.7953 & 0.6449 & 0.8315 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.3675 & 0.5049 & 0.5659 & 0.8802 & 0.6844 & 0.9133 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.3552 & 0.4925 & 0.5784 & 0.8766 & 0.6848 & 0.9073 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4635 & 0.4996 & 0.5754 & 0.8829 & 0.6910 & 0.9041 \\ 
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4797 & 0.5169 & 0.5518 & 0.8142 & 0.6891 & 0.8544 \\ 
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5274 & 0.5069 & 0.5507 & 0.8625 & 0.6738 & 0.8986 \\ 
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.3947 & 0.4911 & 0.5493 & 0.8258 & 0.6190 & 0.8556 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.6385 & 0.4859 & 0.5511 & 0.8813 & 0.6588 & 0.9102 \\ 

\hline 
  \caption{The sensitivities achieved across the combination search by each of the six classification methods.}
 \label{table_healthy_stenosis_PAD}
\end{longtable}

\clearpage

\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.5493 & 0.5139 & 0.6566 & 0.8228 & 0.7371 & 0.8157 \\
 $Q_2$ & 0.5692 & 0.5344 & 0.5047 & 0.7276 & 0.4486 & 0.7161 \\
 $Q_1$ & 0.3486 & 0.4758 & 0.5038 & 0.8320 & 0.4329 & 0.8214 \\
 $P_3$ & 0.5481 & 0.5093 & 0.5081 & 0.5713 & 0.3544 & 0.5399 \\
 $P_2$ & 0.5187 & 0.4945 & 0.5198 & 0.5843 & 0.4484 & 0.5512 \\
 $P_1$ & 0.3754 & 0.5042 & 0.4859 & 0.5622 & 0.6088 & 0.5362 \\
 $Q_3$, $Q_2$ & 0.4475 & 0.5164 & 0.5770 &  0.8529 & 0.6967 & 0.8576 \\
 $Q_3$, $Q_1$ & 0.5576 & 0.4926 & 0.5568 &  0.9068 & 0.7137 & 0.9117 \\
 $Q_3$, $P_3$ & 0.4395 & 0.4902 & 0.5738 &  0.8070 & 0.6754 & 0.8137 \\
 $Q_3$, $P_2$ & 0.5740 & 0.5033 & 0.5785 &  0.8196 & 0.6718 & 0.8155 \\
 $Q_3$, $P_1$ & 0.6699 & 0.4880 & 0.5666 &  0.8140 & 0.7063 & 0.8190 \\
 $Q_2$, $Q_1$ & 0.5561 & 0.4983 & 0.5013 &  0.8714 & 0.5452 & 0.8726 \\
 $Q_2$, $P_3$ & 0.4769 & 0.5015 & 0.4840 &  0.7305 & 0.7573 & 0.7243 \\
 $Q_2$, $P_2$ & 0.5257 & 0.4926 & 0.4912 &  0.7273 & 0.5257 & 0.7245 \\
 $Q_2$, $P_1$ & 0.4155 & 0.5109 & 0.5055 &  0.7252 & 0.5922 & 0.7275 \\
 $Q_1$, $P_3$ & 0.6008 & 0.5166 & 0.5400 &  0.8229 & 0.5482 & 0.8230 \\
 $Q_1$, $P_2$ & 0.5277 & 0.4882 & 0.5251 &  0.8305 & 0.5946 & 0.8334 \\
 $Q_1$, $P_1$ & 0.6209 & 0.5039 & 0.5284 &  0.8266 & 0.6383 & 0.8333 \\
 $P_3$, $P_2$ & 0.4842 & 0.5013 & 0.5269 &  0.5910 & 0.5365 & 0.5743 \\
 $P_3$, $P_1$ & 0.4669 & 0.4947 & 0.4970 &  0.5703 & 0.5050 & 0.5589 \\
 $P_2$, $P_1$ & 0.5476 & 0.5061 & 0.4897 &  0.6010 & 0.4227 & 0.6004 \\
 $Q_3$, $Q_2$, $Q_1$ & 0.5302 & 0.4803 & 0.5480 & 0.9208 & 0.6575 & 0.9265 \\
 $Q_3$, $Q_2$, $P_3$ & 0.4972 & 0.5203 & 0.5620 & 0.8405 & 0.6644 & 0.8545 \\
 $Q_3$, $Q_2$, $P_2$ & 0.4360 & 0.5049 & 0.5558 & 0.8451 & 0.7141 & 0.8653 \\
 $Q_3$, $Q_2$, $P_1$ & 0.4681 & 0.5123 & 0.5541 & 0.8504 & 0.6922 & 0.8618 \\
 $Q_3$, $Q_1$, $P_3$ & 0.4721 & 0.4954 & 0.5622 & 0.8933 & 0.7204 & 0.9088 \\
 $Q_3$, $Q_1$, $P_2$ & 0.6153 & 0.4970 & 0.5648 & 0.8976 & 0.6931 & 0.9104 \\
 $Q_3$, $Q_1$, $P_1$ & 0.3514 & 0.4892 & 0.5621 & 0.9000 & 0.7629 & 0.9144 \\
 $Q_3$, $P_3$, $P_2$ & 0.5095 & 0.5090 & 0.5507 & 0.8020 & 0.6720 & 0.8218 \\
 $Q_3$, $P_3$, $P_1$ & 0.6059 & 0.5064 & 0.5617 & 0.8066 & 0.6830 & 0.8159 \\
 $Q_3$, $P_2$, $P_1$ & 0.4470 & 0.5129 & 0.5555 & 0.8028 & 0.7279 & 0.8189 \\
 $Q_2$, $Q_1$, $P_3$ & 0.5894 & 0.5084 & 0.5215 & 0.8592 & 0.6453 & 0.8677 \\
 $Q_2$, $Q_1$, $P_2$ & 0.5079 & 0.4979 & 0.5207 & 0.8593 & 0.5977 & 0.8755 \\
 $Q_2$, $Q_1$, $P_1$ & 0.6118 & 0.4860 & 0.5203 & 0.8607 & 0.6498 & 0.8749 \\
 $Q_2$, $P_3$, $P_2$ & 0.5679 & 0.5029 & 0.4971 & 0.7274 & 0.5432 & 0.7410 \\
 $Q_2$, $P_3$, $P_1$ & 0.4831 & 0.5021 & 0.5011 & 0.7173 & 0.4787 & 0.7413 \\
 $Q_2$, $P_2$, $P_1$ & 0.5484 & 0.4934 & 0.5080 & 0.7270 & 0.5704 & 0.7368 \\
 $Q_1$, $P_3$, $P_2$ & 0.5200 & 0.4927 & 0.5402 & 0.8190 & 0.6278 & 0.8369 \\
 $Q_1$, $P_3$, $P_1$ & 0.4559 & 0.5028 & 0.5245 & 0.8198 & 0.6148 & 0.8351 \\
 $Q_1$, $P_2$, $P_1$ & 0.4061 & 0.4945 & 0.5376 & 0.8232 & 0.6662 & 0.8430 \\
 $P_3$, $P_2$, $P_1$ & 0.5371 & 0.5064 & 0.5123 & 0.5900 & 0.5703 & 0.6103 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.6161 & 0.5157 & 0.5636 & 0.9135 & 0.6910 & 0.9226 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.4501 & 0.4960 & 0.5432 & 0.9104 & 0.6906 & 0.9231 \\
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.4769 & 0.5116 & 0.5571 & 0.9108 & 0.6911 & 0.9306 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.3576 & 0.5001 & 0.5493 & 0.8481 & 0.6448 & 0.8642 \\
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.5516 & 0.4927 & 0.5502 & 0.8423 & 0.6587 & 0.8596 \\
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.4514 & 0.4995 & 0.5654 & 0.8485 & 0.6667 & 0.8652 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.4502 & 0.5018 & 0.5753 & 0.8920 & 0.6736 & 0.9052 \\
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.5708 & 0.5029 & 0.5523 & 0.8986 & 0.6678 & 0.9065 \\
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.6328 & 0.5003 & 0.5701 & 0.8957 & 0.6920 & 0.9107 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.4682 & 0.4956 & 0.5519 & 0.8011 & 0.6825 & 0.8163 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4894 & 0.4988 & 0.5346 & 0.8577 & 0.6144 & 0.8667 \\
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5418 & 0.4968 & 0.5179 & 0.8477 & 0.5928 & 0.8747 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5582 & 0.4922 & 0.5202 & 0.8513 & 0.6274 & 0.8734 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.5467 & 0.5073 & 0.5109 & 0.7137 & 0.5794 & 0.7443 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5075 & 0.5073 & 0.5237 & 0.8179 & 0.6029 & 0.8338 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5460 & 0.4992 & 0.5434 & 0.9110 & 0.6913 & 0.9201 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5520 & 0.4984 & 0.5477 & 0.9103 & 0.6909 & 0.9218 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5154 & 0.5028 & 0.5407 & 0.9084 & 0.6888 & 0.9281 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4996 & 0.4843 & 0.5478 & 0.8377 & 0.6378 & 0.8638 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4262 & 0.4940 & 0.5729 & 0.8862 & 0.6664 & 0.9089 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5904 & 0.5024 & 0.5354 & 0.8485 & 0.6138 & 0.8732 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.3930 & 0.5013 & 0.5597 & 0.9035 & 0.6729 & 0.9261 \\
\hline 
  \caption{The specificities achieved across the combination search by each of the six classification methods.}
 \label{table_unhealthy_stenosis_PAD}
\end{longtable}
\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB}\\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.4670 & 0.4881 & 0.8454 & 0.9095 & 0.8606 & 0.9294 \\
 $Q_2$ & 0.5754 & 0.4952 & 0.8246 & 0.9516 & 0.9092 & 0.9640 \\
 $Q_1$ & 0.4440 & 0.4843 & 0.9481 & 0.9741 & 0.9697 & 0.9805 \\
 $P_3$ & 0.4999 & 0.5102 & 0.8664 & 0.9027 & 0.8692 & 0.9226 \\
 $P_2$ & 0.5782 & 0.4944 & 0.8717 & 0.9087 & 0.8793 & 0.9311 \\
 $P_1$ & 0.4790 & 0.4826 & 0.8212 & 0.8771 & 0.8416 & 0.8884 \\
 $Q_3$, $Q_2$ & 0.3850 & 0.4983 & 0.8895 & 0.9753 & 0.9249 & 0.9843 \\
 $Q_3$, $Q_1$ & 0.4982 & 0.5029 & 0.9521 & 0.9840 & 0.9749 & 0.9919 \\
 $Q_3$, $P_3$ & 0.5126 & 0.4960 & 0.9215 & 0.9483 & 0.9249 & 0.9767 \\
 $Q_3$, $P_2$ & 0.6111 & 0.4958 & 0.9355 & 0.9543 & 0.9385 & 0.9770 \\
 $Q_3$, $P_1$ & 0.4737 & 0.4971 & 0.9286 & 0.9498 & 0.9448 & 0.9702 \\
 $Q_2$, $Q_1$ & 0.5523 & 0.4970 & 0.9523 & 0.9868 & 0.9718 & 0.9928 \\
 $Q_2$, $P_3$ & 0.5080 & 0.4994 & 0.9305 & 0.9604 & 0.9430 & 0.9805 \\
 $Q_2$, $P_2$ & 0.4756 & 0.4996 & 0.9371 & 0.9712 & 0.9552 & 0.9849 \\
 $Q_2$, $P_1$ & 0.4032 & 0.4975 & 0.9168 & 0.9689 & 0.9413 & 0.9828 \\
 $Q_1$, $P_3$ & 0.5350 & 0.5046 & 0.9630 & 0.9808 & 0.9741 & 0.9870 \\
 $Q_1$, $P_2$ & 0.4613 & 0.4981 & 0.9681 & 0.9820 & 0.9756 & 0.9900 \\
 $Q_1$, $P_1$ & 0.4909 & 0.5003 & 0.9747 & 0.9798 & 0.9801 & 0.9852 \\
 $P_3$, $P_2$ & 0.5343 & 0.5018 & 0.9247 & 0.9335 & 0.9305 & 0.9677 \\
 $P_3$, $P_1$ & 0.4857 & 0.5078 & 0.9321 & 0.9345 & 0.9311 & 0.9675 \\
 $P_2$, $P_1$ & 0.5431 & 0.5039 & 0.9213 & 0.9365 & 0.9405 & 0.9625 \\
 $Q_3$, $Q_2$, $Q_1$ & 0.4890 & 0.5164 & 0.9603 & 0.9912 & 0.9729 & 0.9962 \\
 $Q_3$, $Q_2$, $P_3$ & 0.5485 & 0.4993 & 0.9452 & 0.9771 & 0.9436 & 0.9905 \\
 $Q_3$, $Q_2$, $P_2$ & 0.5359 & 0.4998 & 0.9542 & 0.9791 & 0.9568 & 0.9910 \\
 $Q_3$, $Q_2$, $P_1$ & 0.4374 & 0.5070 & 0.9518 & 0.9803 & 0.9503 & 0.9906 \\
 $Q_3$, $Q_1$, $P_3$ & 0.5193 & 0.5085 & 0.9663 & 0.9861 & 0.9740 & 0.9936 \\
 $Q_3$, $Q_1$, $P_2$ & 0.5325 & 0.5034 & 0.9747 & 0.9884 & 0.9784 & 0.9939 \\
 $Q_3$, $Q_1$, $P_1$ & 0.4819 & 0.4943 & 0.9781 & 0.9850 & 0.9796 & 0.9936 \\
 $Q_3$, $P_3$, $P_2$ & 0.4106 & 0.4991 & 0.9479 & 0.9586 & 0.9434 & 0.9807 \\
 $Q_3$, $P_3$, $P_1$ & 0.4291 & 0.4901 & 0.9560 & 0.9598 & 0.9491 & 0.9846 \\ 
 $Q_3$, $P_2$, $P_1$ & 0.4537 & 0.4948 & 0.9492 & 0.9647 & 0.9515 & 0.9804 \\
 $Q_2$, $Q_1$, $P_3$ & 0.5071 & 0.5051 & 0.9685 & 0.9877 & 0.9795 & 0.9944 \\
 $Q_2$, $Q_1$, $P_2$ & 0.4853 & 0.4951 & 0.9724 & 0.9893 & 0.9797 & 0.9957 \\
 $Q_2$, $Q_1$, $P_1$ & 0.4459 & 0.4994 & 0.9752 & 0.9885 & 0.9816 & 0.9952 \\
 $Q_2$, $P_3$, $P_2$ & 0.4060 & 0.4932 & 0.9566 & 0.9714 & 0.9576 & 0.9873 \\
 $Q_2$, $P_3$, $P_1$ & 0.5857 & 0.4972 & 0.9577 & 0.9722 & 0.9582 & 0.9882 \\
 $Q_2$, $P_2$, $P_1$ & 0.4776 & 0.5030 & 0.9497 & 0.9755 & 0.9671 & 0.9892 \\
 $Q_1$, $P_3$, $P_2$ & 0.4224 & 0.4974 & 0.9729 & 0.9823 & 0.9788 & 0.9904 \\
 $Q_1$, $P_3$, $P_1$ & 0.4944 & 0.4987 & 0.9747 & 0.9813 & 0.9797 & 0.9897 \\
 $Q_1$, $P_2$, $P_1$ & 0.5362 & 0.5051 & 0.9756 & 0.9828 & 0.9827 & 0.9917 \\
 $P_3$, $P_2$, $P_1$ & 0.4406 & 0.5001 & 0.9479 & 0.9455 & 0.9517 & 0.9750 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.5284 & 0.5135 & 0.9711 & 0.9914 & 0.9756 & 0.9965 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.5279 & 0.5066 & 0.9784 & 0.9923 & 0.9794 & 0.9972 \\
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.4331 & 0.4983 & 0.9790 & 0.9903 & 0.9792 & 0.9961 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.5090 & 0.5041 & 0.9636 & 0.9797 & 0.9582 & 0.9930 \\
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.5250 & 0.4963 & 0.9665 & 0.9784 & 0.9633 & 0.9922 \\
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.4600 & 0.4887 & 0.9646 & 0.9829 & 0.9724 & 0.9937 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.4994 & 0.5003 & 0.9759 & 0.9880 & 0.9771 & 0.9939 \\
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.5058 & 0.5060 & 0.9779 & 0.9867 & 0.9782 & 0.9942 \\
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.4981 & 0.4974 & 0.9781 & 0.9869 & 0.9778 & 0.9950 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.4679 & 0.5050 & 0.9634 & 0.9651 & 0.9595 & 0.9856 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4910 & 0.4989 & 0.9776 & 0.9901 & 0.9759 & 0.9954 \\
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.4893 & 0.5041 & 0.9794 & 0.9892 & 0.9772 & 0.9948 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4849 & 0.4994 & 0.9771 & 0.9911 & 0.9800 & 0.9957 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4963 & 0.5081 & 0.9644 & 0.9748 & 0.9684 & 0.9903 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5090 & 0.5054 & 0.9763 & 0.9857 & 0.9788 & 0.9910 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4588 & 0.4997 & 0.9781 & 0.9915 & 0.9739 & 0.9970 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5224 & 0.4957 & 0.9800 & 0.9920 & 0.9767 & 0.9970 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5003 & 0.4947 & 0.9823 & 0.9912 & 0.9808 & 0.9966 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4667 & 0.4900 & 0.9708 & 0.9828 & 0.9668 & 0.9948 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5322 & 0.4962 & 0.9801 & 0.9874 & 0.9775 & 0.9938 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4450 & 0.5064 & 0.9801 & 0.9892 & 0.9808 & 0.9961 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5083 & 0.4991 & 0.9820 & 0.9912 & 0.9785 & 0.9970 \\
\hline 
  \caption{The $F_1$ scores achieved across the combination search by each of the six classification methods.}
 \label{table_F1_stenosis_AAA}
\end{longtable}

\clearpage

\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB}\\ 
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.5683 & 0.5120 & 0.8568 & 0.8878 & 0.8661 & 0.9300 \\
 $Q_2$ & 0.5738 & 0.5089 & 0.8136 & 0.9355 & 0.9100 & 0.9638 \\
 $Q_1$ & 0.4451 & 0.4962 & 0.9517 & 0.9654 & 0.9673 & 0.9799 \\
 $P_3$ & 0.4846 & 0.5035 & 0.8785 & 0.8765 & 0.8660 & 0.9202 \\
 $P_2$ & 0.4451 & 0.5110 & 0.8712 & 0.9005 & 0.8818 & 0.9352 \\
 $P_1$ & 0.6616 & 0.4902 & 0.8491 & 0.8514 & 0.8308 & 0.8770 \\
 $Q_3$, $Q_2$ & 0.5927 & 0.4676 & 0.8868 & 0.9652 & 0.9308 & 0.9835 \\ 
 $Q_3$, $Q_1$ & 0.5541 & 0.5333 & 0.9508 &  0.9757 & 0.9747 & 0.9907 \\
 $Q_3$, $P_3$ & 0.4269 & 0.4894 & 0.9222 &  0.9282 & 0.9266 & 0.9746 \\
 $Q_3$, $P_2$ & 0.4746 & 0.5016 & 0.9325 & 0.9382 & 0.9379 & 0.9819 \\  
 $Q_3$, $P_1$ & 0.5850 & 0.4760 & 0.9213 & 0.9317 & 0.9462 & 0.9694 \\
 $Q_2$, $Q_1$ & 0.2504 & 0.5034 & 0.9534 &  0.9810 & 0.9738 & 0.9919 \\  
 $Q_2$, $P_3$ & 0.4111 & 0.4591 & 0.9285 &  0.9464 & 0.9439 & 0.9793 \\  
 $Q_2$, $P_2$ & 0.5865 & 0.5093 & 0.9345 &  0.9604 & 0.9544 & 0.9836 \\  
 $Q_2$, $P_1$ & 0.5669 & 0.4940 & 0.9227 &  0.9552 & 0.9471 & 0.9817 \\  
 $Q_1$, $P_3$ & 0.4266 & 0.4741 & 0.9626 &  0.9729 & 0.9743 & 0.9850 \\
 $Q_1$, $P_2$ & 0.5075 & 0.4991 & 0.9664 &  0.9743 & 0.9780 & 0.9895 \\
 $Q_1$, $P_1$ & 0.5143 & 0.5055 & 0.9742 & 0.9715 & 0.9806 & 0.9841 \\
 $P_3$, $P_2$ & 0.4414 & 0.4981 & 0.9287 &  0.9209 & 0.9379 & 0.9673 \\
 $P_3$, $P_1$ & 0.5355 & 0.4956 & 0.9461 &  0.9109 & 0.9337 & 0.9631 \\
 $P_2$, $P_1$ & 0.4090 & 0.4957 & 0.9311 &  0.9260 & 0.9359 & 0.9596 \\   
 $Q_3$, $Q_2$, $Q_1$ & 0.6548 & 0.5014 & 0.9592 & 0.9864 & 0.9760 & 0.9954 \\
 $Q_3$, $Q_2$, $P_3$ & 0.4363 & 0.4885 & 0.9445 & 0.9689 & 0.9482 & 0.9897 \\
 $Q_3$, $Q_2$, $P_2$ & 0.5720 & 0.5284 & 0.9506 & 0.9704 & 0.9620 & 0.9904 \\
 $Q_3$, $Q_2$, $P_1$ & 0.4962 & 0.5110 & 0.9455 & 0.9723 & 0.9511 & 0.9914 \\  
 $Q_3$, $Q_1$, $P_3$ & 0.5329 & 0.4857 & 0.9666 & 0.9793 & 0.9774 & 0.9913 \\
 $Q_3$, $Q_1$, $P_2$ & 0.3570 & 0.4931 & 0.9701 & 0.9820 & 0.9794 & 0.9929 \\
 $Q_3$, $Q_1$, $P_1$ & 0.3667 & 0.5022 & 0.9771 & 0.9755 & 0.9805 & 0.9924 \\
 $Q_3$, $P_3$, $P_2$ & 0.6250 & 0.5064 & 0.9434 & 0.9445 & 0.9426 & 0.9822 \\
 $Q_3$, $P_3$, $P_1$ & 0.4716 & 0.4865 & 0.9564 & 0.9413 & 0.9473 & 0.9843 \\
 $Q_3$, $P_2$, $P_1$ & 0.5103 & 0.4982 & 0.9447 & 0.9522 & 0.9575 & 0.9819 \\
 $Q_2$, $Q_1$, $P_3$ & 0.4499 & 0.4986 & 0.9676 & 0.9815 & 0.9797 & 0.9933 \\
 $Q_2$, $Q_1$, $P_2$ & 0.6389 & 0.4936 & 0.9689 & 0.9838 & 0.9795 & 0.9947 \\
 $Q_2$, $Q_1$, $P_1$ & 0.6675 & 0.5043 & 0.9741 & 0.9817 & 0.9811 & 0.9945 \\
 $Q_2$, $P_3$, $P_2$ & 0.5890 & 0.4948 & 0.9564 & 0.9609 & 0.9598 & 0.9864 \\ 
 $Q_2$, $P_3$, $P_1$ & 0.4238 & 0.5033 & 0.9606 & 0.9619 & 0.9578 & 0.9868 \\
 $Q_2$, $P_2$, $P_1$ & 0.5582 & 0.5024 & 0.9540 & 0.9660 & 0.9686 & 0.9881 \\
 $Q_1$, $P_3$, $P_2$ & 0.5561 & 0.4904 & 0.9703 & 0.9736 & 0.9786 & 0.9898 \\
 $Q_1$, $P_3$, $P_1$ & 0.6229 & 0.5165 & 0.9753 & 0.9725 & 0.9799 & 0.9881 \\
 $Q_1$, $P_2$, $P_1$ & 0.4489 & 0.5084 & 0.9753 & 0.9750 & 0.9837 & 0.9896 \\
 $P_3$, $P_2$, $P_1$ & 0.6036 & 0.5139 & 0.9563 & 0.9278 & 0.9522 & 0.9726 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.4318 & 0.5058 & 0.9684 & 0.9870 & 0.9803 & 0.9953 \\ 
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.5271 & 0.4841 & 0.9751 & 0.9879 & 0.9791 & 0.9959 \\   
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.6257 & 0.4871 & 0.9768 & 0.9848 & 0.9794 & 0.9944  \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.4330 & 0.5113 & 0.9615 & 0.9692 & 0.9620 & 0.9922 \\   
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.4955 & 0.4973 & 0.9639 & 0.9675 & 0.9661 & 0.9925 \\   
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.4783 & 0.4925 & 0.9610 & 0.9737 & 0.9660 & 0.9930 \\   
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.4914 & 0.4957 & 0.9741 & 0.9818 & 0.9795 & 0.9932 \\   
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.5768 & 0.5028 & 0.9778 & 0.9794 & 0.9788 & 0.9928 \\   
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.4613 & 0.4924 & 0.9749 & 0.9805 & 0.9771 & 0.9940  \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.6938 & 0.5114 & 0.9619 & 0.9516 & 0.9633 & 0.9856 \\  
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5969 & 0.4915 & 0.9770 & 0.9861 & 0.9772 & 0.9944 \\ 
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5361 & 0.5044 & 0.9800 & 0.9846 & 0.9770 & 0.9938 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5999 & 0.5042 & 0.9753 & 0.9867 & 0.9815 & 0.9944 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4892 & 0.4885 & 0.9676 & 0.9650 & 0.9693 & 0.9887 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.3810 & 0.5027 & 0.9761 & 0.9790 & 0.9791 & 0.9887 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.5180 & 0.5006 & 0.9749 & 0.9866 & 0.9752 & 0.9959 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.4600 & 0.4811 & 0.9805 & 0.9873 & 0.9794 & 0.9963 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4965 & 0.5034 & 0.9824 & 0.9870 & 0.9808 & 0.9952 \\ 
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4020 & 0.5030 & 0.9704 & 0.9745 & 0.9692  & 0.9944 \\ 
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4284 & 0.5086 & 0.9809 & 0.9804 & 0.9763 & 0.9925 \\ 
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5795 & 0.4863 & 0.9812 & 0.9836 & 0.9811 & 0.9949 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4242 & 0.5024 & 0.9802 & 0.9861 & 0.9778 & 0.9959 \\ 

\hline 
  \caption{The sensitivities achieved across the combination search by each of the six classification methods.}
 \label{table_healthy_stenosis_AAA}
\end{longtable}

\clearpage

\begin{longtable}{|c|c c c c c c|}

\hline
& \multicolumn{6}{c|}{\textbf{Classification method}}\\
\textbf{Input combination} & \textbf{NB} & \textbf{LR} & \textbf{SVM} & \textbf{RF} & \textbf{MLP} & \textbf{GB} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$ & 0.4362 & 0.4805 & 0.8371 & 0.9276 & 0.8565 & 0.9290 \\
 $Q_2$ & 0.5761 & 0.4908 & 0.8324 & 0.9663 & 0.9087 & 0.9643 \\
 $Q_1$ & 0.4437 & 0.4806 & 0.9450 & 0.9825 & 0.9720 & 0.9811 \\
 $P_3$ & 0.5050 & 0.5126 & 0.8572 & 0.9244 & 0.8718 & 0.9248 \\
 $P_2$ & 0.6324 & 0.4890 & 0.8722 & 0.9156 & 0.8775 & 0.9277 \\
 $P_1$ & 0.4215 & 0.4803 & 0.8018 & 0.8972 & 0.8496 & 0.8976 \\
 $Q_3$, $Q_2$ & 0.3355 & 0.5086 & 0.8917 & 0.9851 & 0.9200 & 0.9851 \\
 $Q_3$, $Q_1$ & 0.4797 & 0.4927 & 0.9533 & 0.9922 & 0.9751 & 0.9931 \\
 $Q_3$, $P_3$ & 0.5422 & 0.4982 & 0.9210 & 0.9666 & 0.9235 & 0.9788 \\
 $Q_3$, $P_2$ & 0.6712 & 0.4939 & 0.9383 & 0.9691 & 0.9392 & 0.9724 \\
 $Q_3$, $P_1$ & 0.4392 & 0.5041 & 0.9351 & 0.9662 & 0.9436 & 0.97103 \\
 $Q_2$, $Q_1$ & 0.6675 & 0.4949 & 0.9514 & 0.9926 & 0.9701 & 0.9938 \\
 $Q_2$, $P_3$ & 0.5410 & 0.5129 & 0.9324 & 0.9735 & 0.9423 & 0.9817 \\
 $Q_2$, $P_2$ & 0.4411 & 0.4964 & 0.9394 & 0.9815 & 0.9561 & 0.9862 \\
 $Q_2$, $P_1$ & 0.3619 & 0.4987 & 0.9119 & 0.9819 & 0.9363 & 0.9840 \\
 $Q_1$, $P_3$ & 0.5747 & 0.5149 & 0.9635 & 0.9885 & 0.9741 & 0.9890 \\
 $Q_1$, $P_2$ & 0.4475 & 0.4979 & 0.9697 & 0.9896 & 0.9734 & 0.9906 \\
 $Q_1$, $P_1$ & 0.4834 & 0.4986 & 0.9753 & 0.9879 & 0.9797 & 0.9863 \\
 $P_3$, $P_2$ & 0.5682 & 0.5031 & 0.9213 & 0.9447 & 0.9241 & 0.9681 \\
 $P_3$, $P_1$ & 0.4698 & 0.5120 & 0.9199 & 0.9552 & 0.9289 & 0.9718 \\
 $P_2$, $P_1$ & 0.5932 & 0.5067 & 0.9130 & 0.9459 & 0.9446 & 0.9652 \\
 $Q_3$, $Q_2$, $Q_1$ & 0.4354 & 0.5217 & 0.9615 & 0.9961 & 0.9700 & 0.9970 \\
 $Q_3$, $Q_2$, $P_3$ & 0.5910 & 0.5030 & 0.9460 & 0.9850 & 0.9396 & 0.9914 \\
 $Q_3$, $Q_2$, $P_2$ & 0.5227 & 0.4904 & 0.9575 & 0.9876 & 0.9522 & 0.9917 \\
 $Q_3$, $Q_2$, $P_1$ & 0.4210 & 0.5057 & 0.9576 & 0.9880 & 0.9496 & 0.9899 \\
 $Q_3$, $Q_1$, $P_3$ & 0.5146 & 0.5163 & 0.9662 & 0.9928 & 0.9708 & 0.9960 \\
 $Q_3$, $Q_1$, $P_2$ & 0.5963 & 0.5069 & 0.9792 & 0.9947 & 0.9775 & 0.9950 \\
 $Q_3$, $Q_1$, $P_1$ & 0.5186 & 0.4918 & 0.9792 & 0.9944 & 0.9789 & 0.9949 \\
 $Q_3$, $P_3$, $P_2$ & 0.3553 & 0.4967 & 0.9520 & 0.9716 & 0.9442 & 0.9794 \\
 $Q_3$, $P_3$, $P_1$ & 0.4176 & 0.4913 & 0.9557 & 0.9769 & 0.9509 & 0.9850 \\
 $Q_3$, $P_2$, $P_1$ & 0.4371 & 0.4938 & 0.9533 & 0.9764 & 0.9461 & 0.9791 \\
 $Q_2$, $Q_1$, $P_3$ & 0.5266 & 0.5074 & 0.9695 & 0.9939 & 0.9794 & 0.9956 \\
 $Q_2$, $Q_1$, $P_2$ & 0.4362 & 0.4957 & 0.9758 & 0.9948 & 0.9799 & 0.9967 \\
 $Q_2$, $Q_1$, $P_1$ & 0.3824 & 0.4979 & 0.9764 & 0.9952 & 0.9822 & 0.9959 \\
 $Q_2$, $P_3$, $P_2$ & 0.3595 & 0.4928 & 0.9568 & 0.9814 & 0.9557 & 0.9882 \\
 $Q_2$, $P_3$, $P_1$ & 0.6529 & 0.4952 & 0.9552 & 0.9821 & 0.9586 & 0.9896 \\
 $Q_2$, $P_2$, $P_1$ & 0.4524 & 0.5033 & 0.9460 & 0.9847 & 0.9658 & 0.9903 \\
 $Q_1$, $P_3$, $P_2$ & 0.3867 & 0.4998 & 0.9754 & 0.9908 & 0.9791 & 0.9910 \\
 $Q_1$, $P_3$, $P_1$ & 0.4523 & 0.4929 & 0.9743 & 0.9898 & 0.9796 & 0.9913 \\
 $Q_1$, $P_2$, $P_1$ & 0.5683 & 0.5040 & 0.9759 & 0.9904 & 0.9819 & 0.9939 \\
 $P_3$, $P_2$, $P_1$ & 0.3946 & 0.4955 & 0.9405 & 0.9614 & 0.9513 & 0.9774 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$ & 0.5631 & 0.5162 & 0.9738 & 0.9958 & 0.9713 & 0.9977 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$ & 0.5282 & 0.5143 & 0.9816 & 0.9967 & 0.9797 & 0.9986 \\
 $Q_3$, $Q_2$, $Q_1$, $P_1$ & 0.3799 & 0.5021 & 0.9813 & 0.9958 & 0.9792 & 0.9978 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$ & 0.5350 & 0.5018 & 0.9657 & 0.9899 & 0.9548 & 0.9939 \\
 $Q_3$, $Q_2$, $P_3$, $P_1$ & 0.5356 & 0.4960 & 0.9690 & 0.9890 & 0.9608 & 0.9921 \\
 $Q_3$, $Q_2$, $P_2$, $P_1$ & 0.4546 & 0.4875 & 0.9680 & 0.9918 & 0.9785 & 0.9944 \\
 $Q_3$, $Q_1$, $P_3$, $P_2$ & 0.5021 & 0.5019 & 0.9777 & 0.9941 & 0.9749 & 0.9947 \\
 $Q_3$, $Q_1$, $P_3$, $P_1$ & 0.4818 & 0.5072 & 0.9781 & 0.9939 & 0.9778 & 0.9956 \\
 $Q_3$, $Q_1$, $P_2$, $P_1$ & 0.5104 & 0.4991 & 0.9813 & 0.9932 & 0.9785 & 0.9961 \\
 $Q_3$, $P_3$, $P_2$, $P_1$ & 0.3990 & 0.5029 & 0.9648 & 0.9777 & 0.9561 & 0.9856 \\
 $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4566 & 0.5014 & 0.9782 & 0.9942 & 0.9748 & 0.9964 \\
 $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.4742 & 0.5041 & 0.9789 & 0.9938 & 0.9774 & 0.9958 \\
 $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.4481 & 0.4979 & 0.9790 & 0.9955 & 0.9786 & 0.9970 \\
 $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4987 & 0.5149 & 0.9615 & 0.9843 & 0.9677 & 0.9919 \\
 $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5527 & 0.5064 & 0.9765 & 0.9924 & 0.9787 & 0.9933 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$ & 0.4412 & 0.4995 & 0.9813 & 0.9965 & 0.9727 & 0.9981 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$ & 0.5446 & 0.5006 & 0.9796 & 0.9967 & 0.9743 & 0.9978 \\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$ & 0.5016 & 0.4919 & 0.9823 & 0.9955 & 0.9808 & 0.9981 \\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$ & 0.4864 & 0.4858 & 0.9712 & 0.9910 & 0.9647 & 0.9952\\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5699 & 0.4922 & 0.9794 & 0.9944 & 0.9788  & 0.9951\\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.4066 & 0.5133 & 0.9792 & 0.9947 & 0.9806 & 0.9973 \\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$ & 0.5370 & 0.4981 & 0.9839 & 0.9964 & 0.9792 & 0.9981 \\
\hline 
  \caption{The specificities achieved across the combination search by each of the six classification methods.}
 \label{table_unhealthy_stenosis_AAA}
\end{longtable}
\begin{longtable}{|c|c c c|}

\hline
\textbf{Input combination} & \textbf{$F_1$} & \textbf{Sen.} & \textbf{Spec.} \\
\hline
\endhead
\hline
\endfoot
\endlastfoot
 $Q_3$  & 0.8633 & 0.8561 & 0.8689 \\
 $Q_2$  & 0.9010 & 0.9103 & 0.8934 \\
 $Q_1$  & 0.9528 & 0.9630 & 0.9436\\
 $P_3$  & 0.8305 & 0.8383 & 0.8250\\
 $P_2$  & 0.8380 & 0.8529 & 0.8274\\
 $P_1$  & 0.8005 & 0.7700 & 0.8209\\
 $Q_3$, $Q_2$  & 0.9387 & 0.9390 & 0.9385\\
 $Q_3$, $Q_1$  & 0.9683 & 0.9681 & 0.9685\\
 $Q_3$, $P_3$  & 0.9045 & 0.8968 & 0.9109\\
 $Q_3$, $P_2$  & 0.9151 & 0.9127 & 0.9172\\
 $Q_3$, $P_1$  & 0.8989 & 0.8942 & 0.9028\\
 $Q_2$, $Q_1$  & 0.9711 & 0.9741 & 0.9683\\
 $Q_2$, $P_3$  & 0.9176 & 0.9256 & 0.9109\\
 $Q_2$, $P_2$  & 0.9229 & 0.9328 & 0.9145\\
 $Q_2$, $P_1$  & 0.9234 & 0.9258 & 0.9215\\
 $Q_1$, $P_3$  & 0.9569 & 0.9558 & 0.9580\\
 $Q_1$, $P_2$  & 0.9606 & 0.9645 & 0.9570\\
 $Q_1$, $P_1$  & 0.9618 & 0.9609 & 0.9628\\
 $P_3$, $P_2$  & 0.8852 & 0.8889 & 0.8824\\
 $P_3$, $P_1$  & 0.8877 & 0.8889 & 0.8869\\
 $P_2$, $P_1$  & 0.884 & 0.8858 & 0.8838\\
 $Q_3$, $Q_2$, $Q_1$  & 0.9777 & 0.9788 & 0.9767\\
 $Q_3$, $Q_2$, $P_3$  & 0.9454 & 0.9513 & 0.9402\\
 $Q_3$, $Q_2$, $P_2$  & 0.9455 & 0.9498 & 0.9417\\
 $Q_3$, $Q_2$, $P_1$  & 0.9481 & 0.9537 & 0.9431\\
 $Q_3$, $Q_1$, $P_3$  & 0.9693 & 0.9743 & 0.9647\\
 $Q_3$, $Q_1$, $P_2$  & 0.9695 & 0.9748 & 0.9647\\
 $Q_3$, $Q_1$, $P_1$  & 0.9668 & 0.9642 & 0.9693\\
 $Q_3$, $P_3$, $P_2$  & 0.9148 & 0.9105 & 0.9186\\
 $Q_3$, $P_3$, $P_1$  & 0.9178 & 0.9232 & 0.9133\\ 
 $Q_3$, $P_2$, $P_1$  & 0.9217 & 0.9163 & 0.9265\\
 $Q_2$, $Q_1$, $P_3$  & 0.9770 & 0.9788 & 0.9753\\
 $Q_2$, $Q_1$, $P_2$  & 0.9715 & 0.9729 & 0.9702\\
 $Q_2$, $Q_1$, $P_1$  & 0.9737 & 0.9762 & 0.9714\\
 $Q_2$, $P_3$, $P_2$  & 0.9327 & 0.9434 & 0.9234\\
 $Q_2$, $P_3$, $P_1$  & 0.9285 & 0.9299 & 0.9273\\
 $Q_2$, $P_2$, $P_1$  & 0.9345 & 0.9304 & 0.9381\\
 $Q_1$, $P_3$, $P_2$  & 0.9606 & 0.9640 & 0.9575\\
 $Q_1$, $P_3$, $P_1$  & 0.9637 & 0.9676 & 0.9601\\
 $Q_1$, $P_2$, $P_1$  & 0.9607 & 0.9625 & 0.9592\\
 $P_3$, $P_2$, $P_1$  & 0.8996 & 0.9038 & 0.8963\\
 $Q_3$, $Q_2$, $Q_1$, $P_3$  & 0.9767 & 0.9781 & 0.9755\\
 $Q_3$, $Q_2$, $Q_1$, $P_2$  & 0.9788 & 0.9786 & 0.9791\\
 $Q_3$, $Q_2$, $Q_1$, $P_1$  & 0.9759 & 0.9791 & 0.9729\\
 $Q_3$, $Q_2$, $P_3$, $P_2$  & 0.9484 & 0.9510 & 0.9462\\
 $Q_3$, $Q_2$, $P_3$, $P_1$  & 0.9487 & 0.9525 & 0.9453\\
 $Q_3$, $Q_2$, $P_2$, $P_1$  & 0.9472 & 0.9529 & 0.9421\\
 $Q_3$, $Q_1$, $P_3$, $P_2$  & 0.9670 & 0.9654 & 0.9685\\
 $Q_3$, $Q_1$, $P_3$, $P_1$  & 0.9673 & 0.9678 & 0.9669\\
 $Q_3$, $Q_1$, $P_2$, $P_1$  & 0.9704 & 0.9683 & 0.9724\\
 $Q_3$, $P_3$, $P_2$, $P_1$  & 0.9217 & 0.9227 & 0.9210\\
 $Q_2$, $Q_1$, $P_3$, $P_2$  & 0.9754 & 0.9781 & 0.9729\\
 $Q_2$, $Q_1$, $P_3$, $P_1$  & 0.9774 & 0.9784 & 0.9765\\
 $Q_2$, $Q_1$, $P_2$, $P_1$  & 0.9772 & 0.9776 & 0.9770\\
 $Q_2$, $P_3$, $P_2$, $P_1$  & 0.9352 & 0.9436 & 0.9280\\
 $Q_1$, $P_3$, $P_2$, $P_1$  & 0.9587 & 0.9659 & 0.9522\\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$  & 0.9744 & 0.9731 & 0.9758\\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_1$  & 0.9820 & 0.9834 & 0.9808\\
 $Q_3$, $Q_2$, $Q_1$, $P_2$, $P_1$  & 0.9802 & 0.9796 & 0.9808\\
 $Q_3$, $Q_2$, $P_3$, $P_2$, $P_1$  & 0.9513 & 0.9541 & 0.9489\\
 $Q_3$, $Q_1$, $P_3$, $P_2$, $P_1$  & 0.9725 & 0.9712 & 0.9738\\
 $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$  & 0.9757 & 0.9815 & 0.9702\\
 $Q_3$, $Q_2$, $Q_1$, $P_3$, $P_2$, $P_1$  & 0.9809 & 0.9808 & 0.9810\\
\hline 
  \caption{The $F_1$ scores, sensitivities and specificities achieved across the combination search by the GB method.}
 \label{table_F1_AAA_L}
\end{longtable}
